Physical properties of the ambient medium and of dense cores in the Perseus star-forming region derived from Herschel Gould Belt Survey observations

(Abridged) In this paper, we present analyses of images taken with the Herschel ESA satellite from 70mu to 500mu. We first constructed column density and dust temperature maps. Next, we identified compact cores in the maps, and characterize the cores using modified blackbody fits to their SEDs: we identified 684 starless cores, of which 199 are bound and potential prestellar cores, and 132 protostars. We also matched the Herschel-identified young stars with GAIA sources to model distance variations across the Perseus cloud. We measure a linear gradient function with right ascension and declination for the entire cloud. From the SED fits, mass and temperature of cores were derived. The core mass function can be modelled with a log-normal distribution that peaks at 0.82~$M_\sun$ suggesting a star formation efficiency of 0.30. The high-mass tail can be modelled with a power law of slope $\sim-2.32$, close to the Salpeter's value. We also identify the filamentary structure of Perseus, confirming that stars form preferentially in filaments. We find that the majority of filaments where star formation is ongoing are transcritical against their own internal gravity because their linear masses are below the critical limit of 16~$M_\sun$pc$^{-1}$ above which we expect filaments to collapse. We find a possible explanation for this result, showing that a filament with a linear mass as low as 8~$M_\sun$pc$^{-1}$ can be already unstable. We confirm a linear relation between star formation efficiency and slope of dust probability density function and a similar relation is also seen with the core formation efficiency. We derive a lifetime for the prestellar core phase of $1.69\pm0.52$~Myr for Perseus but different regions have a wide range in prestellar core fractions, hint that star-formation has started only recently in some clumps. We also derive a free-fall time for prestellar cores of 0.16~Myr.

==> (inline-0) <==
\begin{tabular}{rccccrcrcrrrcrcrcrrr}
\hline\hline
No.&Type&RA$_\mathrm{2000}$&Dec$_\mathrm{2000}$&Sig$_{070}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{070}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{070}$}&\multicolumn{1}{c}{PA$_{070}$}&Sig$_{160}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{160}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{160}$}&\multicolumn{1}{c}{PA$_{160}$}\\
&&(degree)&(degree)&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(2)&(3)&(4)&(5)&\multicolumn{2}{c}{(6) $\pm$ (7)}&\multicolumn{2}{c}{(10) $\pm$ (11)}&\multicolumn{1}{c}{(12)}&\multicolumn{1}{c}{(13)}&\multicolumn{1}{c}{(14)}&(15)&\multicolumn{2}{c}{(16) $\pm$ (17)}&\multicolumn{2}{c}{(20) $\pm$ (21)}&\multicolumn{1}{c}{(22)}&\multicolumn{1}{c}{(23)}&\multicolumn{1}{c}{(24)}\\\hline
 1&W&51.03003&30.27615&0.000&  2.02e--2&1.3e--2&--1.58e--2&5.6e--2& 60.8& 47.2&133.5&0.000&  1.81e--1&4.1e--2&  1.30e+0 &1.1e--1& 47.9& 37.0&149.7\\
 2&W&51.18427&30.27827&0.000&  2.75e--2&1.5e--2&  4.30e--1&6.6e--2& 54.0& 47.5& 69.3&0.000&  6.13e--2&3.2e--2&  8.90e--1&8.6e--2& 57.0& 51.0& 52.4\\
 3&W&51.30787&30.76503&0.000&  1.53e--2&1.3e--2&--1.42e--1&4.7e--2& 46.1& 40.1& 58.2&6.779&  9.46e--2&8.3e--2&  5.66e--1&1.2e--1& 51.9& 18.6&108.4\\
 4&HH&51.30889&30.78195&0.000&  1.81e--2&1.4e--2&--7.24e--2&3.4e--2& 35.3& 23.6& 67.6&0.000&  5.55e--2&4.4e--2&  2.87e--1&7.4e--2& 32.3& 28.1& 57.1\\
 5&W&51.41323&31.32864&0.000&  6.48e--3&8.1e--3&--5.62e--2&6.0e--2& 91.8& 84.2& 80.8&7.148&  2.09e--1&4.7e--2&  3.29e+0 &2.0e--1& 65.8& 45.4& 50.7\\
 6&W&51.41401&31.50636&0.000&  2.11e--2&1.2e--2&--2.59e--1&4.3e--2& 43.4& 39.3&123.9&0.000&  6.73e--2&3.1e--2&  2.81e--1&6.7e--2& 40.6& 36.1&101.0\\
 7&W&51.42242&30.55880&3.062&--3.14e--2&1.0e--2&  1.65e--3&2.0e--2& 43.0& 11.7& 63.1&0.000&  2.02e--2&2.9e--2&  2.67e--2&6.4e--2& 48.0& 37.2&175.1\\
 8&W&51.42375&30.66788&4.781&--4.76e--2&9.9e--3&--7.01e--1&3.4e--2& 58.7& 25.4&150.8&0.000&  5.29e--2&3.4e--2&  1.13e+0 &9.8e--2& 57.5& 49.6&102.9\\
 9&2&51.42510&30.26197&4.096&--4.36e--2&1.0e--2&--3.01e--2&1.8e--2& 35.1&  9.2& 92.7&0.000&  5.43e--2&3.7e--2&  1.89e--1&6.5e--2& 21.9& 20.7& 44.0\\
10&W&51.43138&31.31290&0.000&  2.35e--2&1.3e--2&--8.08e--2&4.0e--2& 38.6& 32.9& 90.3&0.000&  5.98e--2&3.6e--2&  3.63e--1&7.0e--2& 39.7& 33.2& 85.2\\
11&W&51.44525&30.73913&0.000&  2.79e--2&1.9e--2&--3.47e--1&8.6e--2& 56.7& 51.3& 74.4&6.322&  5.49e--2&7.4e--2&  1.92e--1&1.2e--1& 57.8& 14.2&147.7\\
12&W&51.51405&30.63757&0.000&  1.58e--2&1.2e--2&--2.86e--1&4.4e--2& 45.7& 41.5& 89.3&0.000&  1.27e--1&4.7e--2&  5.51e--1&8.8e--2& 42.3& 28.2&  0.5\\
13&W&51.55092&29.93898&     &          &       &          &       &     &     &     &0.000&  6.21e--2&3.5e--2&  1.54e--1&1.4e--1& 71.3& 67.0& 71.2\\
14&2&51.55744&30.48739&3.231&--2.90e--2&8.9e--3&  2.38e--2&1.7e--2& 43.8& 10.3& 13.5&0.000&  9.52e--2&3.4e--2&  2.52e--1&6.5e--2& 44.2& 30.6&178.1\\
15&W&51.55879&31.04921&8.126&--9.46e--3&1.1e--3&  2.00e--2&2.5e--3& 42.9&  8.4& 79.6&0.000&  1.31e--1&3.3e--2&  1.13e+0 &8.5e--2& 54.3& 40.1&175.8\\
16&U&51.58218&31.10986&7.527&  1.76e--1&1.9e--2&  1.30e--2&7.0e--2& 28.4& 15.2&145.0&0.000&  1.67e--1&3.4e--2&  8.40e--1&9.8e--2& 24.6& 22.0&120.2\\
17&G&51.59041&29.97570&8.853&  7.83e--2&1.9e--2&  1.19e--2&7.6e--2& 57.2& 33.3&103.7&11.61&  3.65e--1&4.1e--2&  5.29e--1&1.1e--1& 15.9& 13.5& 84.2\\
18&W&51.61117&30.58375&0.000&  1.63e--2&1.1e--2&--4.89e--1&1.2e--1&132.3&123.3& 72.6&0.000&  9.06e--2&3.7e--2&  5.76e+0 &2.3e--1&133.3&108.7&178.6\\
19&W&51.64251&31.47244&4.392&--1.43e--2&3.2e--3&  6.45e--2&1.6e--2& 78.0& 37.1&131.1&0.000&  1.21e--1&4.4e--2&  2.66e+0 &1.8e--1& 68.8& 62.9& 18.4\\
20&G&51.68151&31.39189&6.808&  1.02e--1&1.8e--2&  2.74e--1&3.0e--2& 16.8& 16.3&  5.6&15.54&  4.48e--1&3.8e--2&  6.01e--1&4.3e--2& 14.2& 13.5&157.1\\
21&G&51.72476&31.82794&6.785&  9.09e--2&2.2e--2&  1.71e--1&3.0e--2& 23.2&  8.4& 57.2&14.70&  5.52e--1&3.0e--2&  4.99e--1&3.5e--2& 13.5& 13.5& 74.3\\
22&W&51.82867&30.28879&0.000&  4.30e--2&1.9e--2&  1.96e--1&3.7e--2& 27.1& 22.0&132.2&0.840&--2.21e--2&2.6e--2&  1.11e--1&3.0e--2& 30.1& 13.5&110.5\\
23&G&51.83795&30.20311&0.000&  3.56e--2&1.8e--2&  4.82e--2&4.5e--2& 33.9& 27.4&175.1&6.947&  1.47e--1&4.7e--2&  4.18e--1&6.1e--2& 29.6& 15.8& 77.5\\
24&W&51.84337&30.09334&0.000&  1.90e--3&7.8e--3&  2.80e--1&1.5e--2& 32.8& 11.9& 29.8&0.000&  9.78e--2&3.4e--2&  4.72e--1&6.6e--2& 32.3& 30.3&126.9\\
25&W&51.88653&30.15626&0.000&  5.44e--3&7.6e--3&  1.46e--1&2.0e--2& 43.4& 30.1&107.5&0.000&  6.93e--2&2.6e--2&  1.23e--1&5.0e--2& 39.2& 33.8& 29.7\\
26&W&51.91415&30.09052&0.000&  4.92e--2&2.1e--2&--4.58e--1&8.7e--2& 50.8& 46.6&124.6&0.000&  8.01e--2&3.3e--2&  1.19e+0 &7.1e--2& 57.8& 38.1&172.3\\
27&W&51.92840&31.49610&2.335&--3.31e--2&1.4e--2&  6.68e--2&2.5e--2& 44.6& 11.3& 97.8&0.000&  7.98e--2&3.7e--2&  4.67e--1&7.1e--2& 36.4& 33.0&118.6\\ 
28&W&51.96375&31.46276&4.345&--9.43e--3&2.1e--3&--4.26e--3&9.7e--3& 48.4& 36.0&103.8&0.000&  1.07e--1&4.5e--2&  1.27e+0 &1.3e--1& 61.5& 45.6&148.6\\ 
29&W&51.99873&29.97346&8.369&--1.64e--2&1.9e--3&  2.42e--1&8.6e--3& 68.1& 39.2& 21.1&0.000&  1.30e--1&4.1e--2&  1.63e+0 &1.1e--1& 71.8& 47.5&  8.2\\ 
30&W&52.04854&30.65368&5.072&--1.68e--2&3.3e--3&  2.66e--1&2.5e--2&122.5& 60.0&  6.3&0.000&  1.24e--1&4.3e--2&  5.65e+0 &2.6e--1&114.3& 92.6&165.9\\ 
31&G&52.06091&30.49836&17.50&  3.51e--1&2.3e--2&  6.30e--1&3.2e--2& 12.1&  8.4& 35.8&39.13&  1.24e+0 &3.4e--2&  1.41e+0 &3.5e--2& 14.9& 13.5& 51.7\\
32&W&52.07263&31.08168&2.872&--1.80e--2&6.2e--3&  8.21e--3&1.7e--02& 51.1&20.1&112.1&0.000&  6.90e--2&3.7e--2&  1.28e+0 &9.8e--2& 56.7& 46.9&177.8\\ 
33&W&52.08719&29.66298&     &          &       &          &        &     &    &     &0.000&  8.68e--2&3.4e--2&  9.63e--1&8.5e--2& 58.5& 42.6& 45.9\\ 
34&W&52.13651&31.01901&4.340&--8.16e--2&1.8e--2&--1.58e--1&3.1e--02& 37.8&10.3& 21.4&0.000&  2.86e--1&4.3e--2&  1.10e+0 &6.6e--2& 25.1& 20.0&177.9\\ 
35&W&52.13744&31.18561&6.046&  4.55e--2&1.7e--2&  4.52e--1&4.3e--02& 33.8&23.5&101.0&29.41&  6.40e--1&5.5e--2&  2.41e+0 &9.1e--2& 26.0& 19.9& 83.5\\ 
36&W&52.14268&31.26396&0.000&  1.39e--2&8.0e--3&  6.37e--2&1.4e--02& 30.4&20.0& 30.9&8.477&  1.68e--1&9.7e--2&  3.51e--1&1.1e--1& 28.8& 14.1&110.4\\ 
37&2&52.14460&31.11770&6.208&  1.01e--1&2.2e--2&  1.40e--1&3.4e--02& 22.2& 9.0& 65.7&26.54&  7.97e--1&6.3e--2&  1.18e+0 &9.2e--2& 13.6& 13.5& 26.5\\ 
38&2&52.15573&31.29497&0.000&  4.19e--2&2.2e--2&  3.34e--1&4.0e--02& 24.3&20.4&106.7&16.93&  4.58e--1&9.1e--2&  1.26e+0 &1.0e--1& 24.1& 13.5&102.7\\ 
39&2&52.15975&31.44214&2.277&--1.68e--2&7.3e--3&--1.73e--1&2.3e--02& 48.7&21.5& 83.1&0.000&  9.03e--2&5.3e--2&  1.31e+0 &1.7e--1& 62.7& 53.2& 74.2\\ 
40&W&52.16198&31.09982&0.000&  8.76e--2&2.1e--2&--2.31e--1&9.5e--02& 68.7&47.4&142.0&12.06&  4.28e--1&6.9e--2&  1.11e+0 &1.8e--1& 23.4& 14.9&112.9\\ 
41&W&52.16796&31.29740&4.120&--1.32e--2&3.2e--3&--9.47e--2&8.3e--03& 65.0&10.3&170.1&21.53&  3.21e--1&1.1e--1&  3.80e+0 &2.7e--1& 60.3& 27.8& 84.3\\ 
42&W&52.17626&31.06439&0.000&  1.56e--2&7.6e--3&  1.84e--1&2.0e--02& 35.7&28.0&141.3&0.000&  9.08e--2&5.7e--2&  9.35e--2&9.7e--2& 36.9& 31.0&175.9\\ 
43&W&52.20424&31.26801&0.000&  2.22e--2&1.6e--2&  1.69e--1&4.8e--02& 45.4&34.1&172.4&9.987&  2.89e--1&1.1e--1&  1.31e+0 &2.0e--1& 32.8& 23.9& 50.8\\ 
44&W&52.20630&31.49733&4.718&--1.73e--2&3.6e--3&--1.84e--1&1.2e--02& 50.5&24.0&109.1&6.075&  8.84e--2&5.1e--2&  9.91e--1&1.2e--1& 50.6& 33.8& 57.7\\ 
45&W&52.22218&31.56480&19.38&--1.44e--2&7.4e--4&  6.70e--4&1.4e--03& 32.1&10.8&129.6&0.000&  1.06e--1&3.5e--2&  1.43e--1&6.6e--2& 33.4& 31.9& 66.2\\ 
46&W&52.22956&31.39457&0.000&  3.61e--2&2.1e--2&  2.93e--2&4.6e--02& 25.4&24.5&131.7&9.366&  3.60e--1&8.0e--2&  6.60e--1&9.4e--2& 25.1& 14.5&135.8\\ 
47&W&52.23603&31.32068&0.000&  1.52e--2&2.0e--2&  8.66e--2&8.5e--02& 53.8&44.9&163.3&34.99&  9.83e--1&1.5e--1&  4.04e+0 &2.6e--1& 40.4& 15.4& 20.0\\ 
48&2&52.23690&31.34821&0.000&  4.07e--2&2.4e--2&--2.07e--1&3.6e--02& 34.3&14.8&  9.6&0.000&  4.95e--3&1.4e--1&--4.32e--1&1.9e--1& 13.5& 13.5&138.5\\ 
49&2&52.23980&31.36661&2.957&--5.17e--2&1.7e--2&--2.26e--1&3.1e--02& 24.3&12.4&141.8&17.42&  7.40e--1&2.5e--1&  2.14e+0 &3.1e--1& 22.6& 15.9& 21.3\\ 
50&M&52.24869&31.40059&0.470&--9.72e--3&2.0e--2&  3.28e--1&7.5e--02& 49.0&37.2& 40.5&15.93&  5.55e--1&1.9e--1&  2.26e+0 &3.7e--1& 33.6& 14.8&  0.2\\ 
51&W&52.27934&31.25992&0.000&  1.00e--2&2.5e--2&  1.14e+0 &4.2e--02& 53.0&13.6& 11.6&19.52&  5.98e--1&3.7e--1&  2.34e+0 &4.8e--1& 30.5& 14.9&128.7\\ 
52&2&52.28681&31.38513&197.3&  1.95e+0 &2.9e--1&  1.37e+1 &7.3e--01& 25.3&19.5&  9.2&144.4&  4.21e+0 &1.0e+0 &  9.10e+0 &1.3e+0 & 22.8& 13.7& 46.6\\ 
53&W&52.29690&30.33289&0.000&  4.67e--2&2.0e--2&--2.27e--1&6.4e--02& 42.0&32.7& 98.0&0.000&  8.93e--2&4.0e--2&  4.58e--1&8.2e--2& 25.8& 22.5&101.2\\\hline
\end{tabular}
\begin{tabular}{rccccrcrcrrrcrcrcrrr}
\hline\hline
No.&Type&RA$_\mathrm{2000}$&Dec$_\mathrm{2000}$&Sig$_{070}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{070}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{070}$}&\multicolumn{1}{c}{PA$_{070}$}&Sig$_{160}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{160}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{160}$}&\multicolumn{1}{c}{PA$_{160}$}\\
&&(degree)&(degree)&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(2)&(3)&(4)&(5)&\multicolumn{2}{c}{(6) $\pm$ (7)}&\multicolumn{2}{c}{(10) $\pm$ (11)}&\multicolumn{1}{c}{(12)}&\multicolumn{1}{c}{(13)}&\multicolumn{1}{c}{(14)}&(15)&\multicolumn{2}{c}{(16) $\pm$ (17)}&\multicolumn{2}{c}{(20) $\pm$ (21)}&\multicolumn{1}{c}{(22)}&\multicolumn{1}{c}{(23)}&\multicolumn{1}{c}{(24)}\\\hline
 54&W&52.29768&31.31080&195.7&  7.57e--3&1.1e--1&  4.33e--1&1.5e--1&19.2& 8.4&  6.9&378.4&  9.66e+0 &2.0e--1&1.79e+1 &2.0e--1& 19.8&14.0& 88.2\\
 55&W&52.29803&31.30691&674.2&  5.55e+0 &4.5e--2&  3.18e+1 &9.2e--2&29.0&12.2& 62.8&842.1&  2.14e+1 &1.9e--1&6.53e+1 &4.9e--1& 27.0&16.7& 81.0\\
 56&W&52.29877&31.43993&0.000&  2.23e--2&2.4e--2&  4.67e--1&6.4e--2&37.1&29.3&135.8&15.21&  4.79e--1&6.6e--2&1.12e+0 &9.7e--2& 23.9&15.3&174.2\\
 57&W&52.30389&31.61624&3.026&--4.58e--2&1.5e--2&--6.65e--3&4.0e--2&44.2&19.3& 41.0&0.000&  7.78e--2&3.3e--2&3.21e--1&8.4e--2& 48.7&43.1&  2.7\\
 58&2&52.30625&31.39899&23.45&  7.17e--2&9.2e--2&  2.64e--1&1.8e--1&42.6& 9.7& 98.8&96.97&  2.24e+0 &6.6e--1&8.01e+0 &1.0e+0 & 40.6&16.5& 78.2\\
 59&W&52.31406&31.44606&3.076&--5.08e--2&1.6e--2&--4.53e--1&4.4e--2&34.7&24.9& 81.1&8.201&  2.16e--1&9.8e--2&6.01e--1&1.3e--1& 35.4&15.3&161.9\\
 60&M&52.31499&31.38011&7.363&  1.08e--1&1.1e--1&  1.70e--1&1.6e--1&24.6& 8.4&156.7&32.09&  1.08e+0 &5.9e--1&1.75e+0 &6.7e--1& 22.3&17.5&134.5\\
 61&W&52.32361&31.67231&0.000&  2.53e--2&6.7e--3&  9.30e--1&4.8e--2&88.8&80.0& 52.0&7.074&  2.36e--1&4.4e--2&4.65e+0 &1.9e--1& 65.7&51.6&118.4\\
 62&2&52.33308&31.40231&81.15&  1.01e+0 &4.4e--1&  4.18e-+0&5.9e--1&22.0&12.2&  2.4&192.9&  3.96e+0 &1.9e+0 &7.36e+0 &2.0e+0 & 21.3&14.2& 20.3\\
 63&W&52.35596&31.25907&0.000&  1.47e--2&1.1e--2&  1.73e--1&4.2e--2&46.2&40.1&159.4&0.000&  9.56e--2&4.0e--2&6.68e--1&8.7e--2& 48.5&39.4& 30.7\\
 64&G&52.36137&32.48733&16.59&  3.45e--1&2.3e--2&  3.70e--1&3.1e--2& 8.4& 8.4& 41.5&23.76&  8.92e--1&3.3e--2&7.04e--1&3.3e--2& 13.5&13.5& 57.3\\
 65&W&52.38830&31.26762&0.000&  5.24e--4&3.4e--3&  9.46e--2&1.5e--2& 8.4& 8.4&  0.0&0.000&  1.17e--1&4.5e--2&9.36e--1&1.1e--1& 46.5&40.9& 42.5\\
 66&2&52.40749&31.46313&0.000&  5.14e--3&2.6e--3&  2.13e--1&5.9e--3&41.4&15.7& 36.9&0.000&  1.20e--1&6.8e--2&5.77e--1&1.2e--1& 35.7&27.6&136.8\\
 67&2&52.45188&30.67810&0.000&  1.14e--2&1.1e--2&  5.15e--1&4.9e--2&58.3&49.4& 58.7&0.000&  1.54e--1&4.3e--2&9.88e--1&1.0e--1& 50.7&35.4& 24.9\\
 68&2&52.47598&31.34729&8.573&  1.10e--1&2.2e--2&  2.87e--1&2.8e--2&20.0& 9.2&115.7&7.763&  2.68e--1&3.8e--2&2.80e--1&3.8e--2& 18.1&13.5&133.3\\
 69&G&52.53849&32.04833&50.18&  1.25e+0 &2.4e--2&  1.20e+0 &3.0e--2& 8.4& 8.4&  9.7&45.16&  1.55e+0 &4.0e--2&1.34e+0 &4.0e--2& 13.5&13.5& 89.0\\
 70&W&52.55178&31.78570&3.597&--2.02e--2&5.6e--3&  2.07e--1&1.3e--2&30.0&24.5& 15.0&0.000&  1.00e--7&4.3e--2&1.76e--2&6.6e--2& 33.9&21.8& 55.3\\
 71&W&52.55590&31.73387&0.000&  4.41e--2&1.7e--2&  6.15e--1&6.8e--2&51.3&43.0& 18.4&0.000&  2.21e--4&4.5e--2&1.56e--3&1.1e--1& 29.7&27.1&111.2\\
 72&W&52.55624&30.38622&0.000&  1.18e--2&1.0e--2&  3.22e--1&3.8e--2&49.5&42.4&102.8&7.979&  2.08e--1&4.9e--2&5.83e--1&7.6e--2& 43.3&16.3& 81.6\\
 73&W&52.55964&30.82271&3.510&--3.72e--2&1.0e--2&--4.67e--1&6.3e--2&88.5&51.7& 44.1&0.000&  8.81e--2&3.5e--2&3.83e+0 &1.5e--1& 93.1&76.0&149.6\\
 74&W&52.56779&31.73597&0.000&  3.23e--2&1.7e--2&  6.23e--1&5.3e--2&48.2&32.3&  5.8&0.000&  1.23e--1&4.5e--2&6.19e--1&1.0e--1& 22.7&22.1& 82.8\\
 75&G&52.58504&31.84034&27.54&  6.95e--1&2.2e--2&  8.63e--1&2.8e--2& 8.4& 8.4& 57.1&27.36&  9.61e--1&3.3e--2&8.51e--1&3.3e--2& 13.5&13.5& 66.6\\
 76&W&52.58644&30.37985&0.000&  2.17e--2&1.6e--2&  9.03e--2&7.8e--2&56.3&53.2& 16.9&0.000&  8.22e--2&3.4e--2&4.15e--1&1.0e--1& 51.3&44.5&163.2\\
 77&W&52.59140&30.72418&0.000&  5.01e--3&8.9e--3&--6.39e--2&3.1e--2&50.3&41.3& 82.3&2.138&--4.50e--2&2.1e--2&1.15e--1&3.2e--2& 42.0&14.4&134.2\\
 78&W&52.59727&30.52785&3.320&--4.06e--2&1.2e--2&--1.16e--1&4.1e--2&52.2&24.2& 17.8&0.000&  1.96e--1&3.6e--2&1.52e+0 &8.4e--2& 45.2&26.9& 75.6\\
 79&W&52.60111&30.50754&22.53&--3.57e--2&1.5e--3&--1.73e--1&2.8e--3&37.6& 8.4&121.0&6.096&  7.93e--2&4.0e--2&4.03e--1&5.6e--2& 37.8&18.4& 27.7\\
 80&2&52.66060&30.53677&7.358&  1.11e--1&2.2e--2&  3.34e--1&3.0e--2&19.6&10.9&110.2&9.062&  2.66e--1&3.8e--2&3.63e--1&4.0e--2& 18.0&13.5& 84.6\\
 81&W&52.66645&30.75864&7.023&--2.54e--2&3.6e--3&--3.88e--3&1.1e--2&54.1&21.7& 89.0&0.000&  5.58e--2&2.8e--2&6.21e--1&7.1e--2& 58.7&42.5& 24.8\\
 82&W&52.68080&30.84786&4.359&--1.90e--2&4.3e--3&--1.27e--3&9.6e--3&38.7&14.7& 59.1&0.003&--8.06e--5&2.2e--2&3.46e--1&5.5e--2& 13.5&13.5& 56.6\\
 83&2&52.71907&30.90486&6.484&  1.26e--1&2.3e--2&  4.25e--1&8.6e--2&45.7&25.7& 12.3&8.846&  2.95e--1&4.1e--2&1.06e+0 &9.8e--2& 27.8&18.4&154.1\\
 84&W&52.71975&30.45809&0.000&  6.91e--2&2.3e--2&  2.12e--1&1.5e--1&76.1&74.4&  3.9&0.000&  8.68e--2&3.7e--2&2.12e+0 &1.3e--1& 72.5&63.3&149.7\\
 85&c2d&52.72979&30.52994&1.936&--8.51e--3&4.3e--3&  8.88e--2&1.5e--2&64.1&25.4& 46.5&0.000&  6.60e--2&4.2e--2&5.54e--1&1.2e--1& 59.3&54.5& 18.6\\
 86&W&52.73148&30.93104&2.736&--1.26e--2&4.6e--3&--5.09e--2&8.7e--3&51.5&10.7& 71.0&0.000&  4.77e--2&2.7e--2&2.91e--1&5.2e--2& 43.5&32.6& 74.2\\
 87&W&52.79658&30.01275&1.763&--1.13e--2&6.4e--3&--2.45e--1&3.8e--2&94.6&49.1& 52.7&0.000&  1.02e--1&4.5e--2&2.04e+0 &2.1e--1&108.5&80.9&  1.7\\
 88&c2d&52.82660&30.82787&10.36&  1.70e--1&2.2e--2&  1.56e--1&4.5e--2&11.7& 8.4&103.0&6.517&  2.38e--1&3.5e--2&2.45e--1&4.3e--2& 18.6&13.5& 71.4\\
 89&W&52.84505&30.60484&0.000&  4.55e--3&1.1e--2&--1.53e--1&3.2e--2&50.1&30.4& 43.0&0.000&  9.23e--2&3.6e--2&4.43e--1&7.2e--2& 44.7&35.3&170.5\\
 90&2&52.87120&30.51474&7.605&  1.80e--1&2.1e--2&  2.95e--1&3.7e--2&14.6& 9.9& 79.2&16.52&  4.84e--1&3.8e--2&5.43e--1&4.5e--2& 17.9&13.5& 83.3\\
 91&HL&52.88158&30.72896&0.000&  2.63e--2&1.5e--2&  1.79e--1&3.5e--2&33.0&23.4& 79.2&0.000&  2.61e--3&3.7e--2&6.61e--2&4.8e--2& 45.1&13.5&131.6\\
 92&G&52.90477&32.33035&8.630&  1.86e--1&2.0e--2&  2.32e--1&2.8e--2& 8.4& 8.4&111.7&15.16&  5.27e--1&3.4e--2&5.08e--1&3.4e--2& 13.5&13.5&113.1\\
 93&W&52.93117&30.74336&0.000&  1.61e--2&5.0e--3&  1.29e--1&1.3e--2&14.9&12.8&113.6&0.000&  4.37e--2&2.8e--2&9.13e--2&4.4e--2& 31.6&26.2& 32.1\\
 94&W&52.94554&30.03632&0.000&  2.99e--2&1.6e--2&--1.27e--1&5.3e--2&36.1&35.7& 18.7&7.009&  1.36e--1&4.1e--2&7.49e--1&7.2e--2& 33.2&27.2&135.6\\
 95&W&52.94828&30.01694&0.000&  2.10e--2&1.5e--2&--8.09e--2&4.2e--2&30.6&26.3&148.9&0.000&  6.78e--2&3.3e--2&2.47e--1&5.5e--2& 34.3&29.6& 34.4\\
 96&G&53.00470&31.31602&10.65&  1.65e--1&2.0e--2&  1.98e--1&2.6e--2&10.5& 8.4& 39.4&11.44&  3.69e--1&4.3e--2&2.78e--1&4.3e--2& 13.5&13.5&114.8\\
 97&W&53.06107&30.98750&0.000&  3.48e--2&1.7e--2&--4.13e--1&8.8e--2&62.4&56.9& 91.8&6.004&  8.09e--2&3.2e--2&1.28e+0 &9.7e--2& 60.0&50.0&155.5\\
 98&W&53.06163&30.91518&0.000&  3.64e--2&1.9e--2&  3.60e--1&1.4e--1&93.3&84.7&134.0&8.069&  1.89e--1&3.7e--2&3.90e+0 &1.6e--1& 76.0&59.7& 40.5\\
 99&W&53.08332&30.88540&0.000&  4.24e--3&1.2e--2&--3.48e--2&2.9e--2&50.2&25.2& 28.5&0.000&  4.34e--2&3.0e--2&1.78e--1&5.8e--2& 40.1&33.2& 43.0\\
100&W&53.11192&30.80632&0.000&  2.30e--2&1.5e--2&  2.56e--1&4.2e--2&37.1&31.8&114.4&13.71&  3.12e--1&4.2e--2&1.09e+0 &7.4e--2& 26.2&22.1&134.1\\
101&W&53.11801&31.42308&1.811&--1.47e--2&8.1e--3&  2.83e--4&2.3e--2&59.5&20.1& 79.5&6.019&  7.08e--2&4.3e--2&8.16e--1&9.4e--2& 59.9&31.0& 87.3\\
102&W&53.26341&30.91314&0.000&  6.75e--3&9.7e--3&  2.14e--1&3.8e--2&48.8&40.3& 27.2&0.000&  8.81e--2&3.3e--2&7.23e--1&8.8e--2& 47.1&45.5& 45.0\\
103&W&53.29845&30.99134&0.000&  1.10e--2&1.3e--2&--5.06e--1&7.1e--2&81.6&63.0& 47.2&6.021&  1.08e--1&4.4e--2&1.50e+0 &1.1e--1& 78.0&27.5&133.3\\
104&W&53.30688&31.33361&0.000&  2.96e--3&1.2e--2&--2.20e--1&4.8e--2&60.1&43.1& 31.8&11.93&  3.88e--1&6.6e--2&5.98e--1&1.4e--1& 19.4&13.5&  4.2\\
105&W&53.30898&31.19856&0.000&  1.87e--3&1.0e--2&  1.09e--1&3.0e--2&69.5&40.8& 77.9&0.000&  1.09e--1&4.0e--2&5.37e--1&9.3e--2& 40.9&37.7& 82.5\\
106&W&53.35184&31.43971&0.013&--1.15e--4&8.2e--3&--5.02e--2&3.5e--2& 8.4& 8.4&  0.0&0.000&  4.42e--2&2.7e--2&2.59e--1&6.7e--2& 45.2&37.5&148.2\\\hline
\end{tabular}
\begin{tabular}{cccccrcrcrrrcrcrcrrr}
\hline\hline
No.&Type&RA$_\mathrm{2000}$&Dec$_\mathrm{2000}$&Sig$_{070}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{070}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{070}$}&\multicolumn{1}{c}{PA$_{070}$}&Sig$_{160}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{160}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{160}$}&\multicolumn{1}{c}{PA$_{160}$}\\
&&(degree)&(degree)&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(2)&(3)&(4)&(5)&\multicolumn{2}{c}{(6) $\pm$ (7)}&\multicolumn{2}{c}{(10) $\pm$ (11)}&\multicolumn{1}{c}{(12)}&\multicolumn{1}{c}{(13)}&\multicolumn{1}{c}{(14)}&(15)&\multicolumn{2}{c}{(16) $\pm$ (17)}&\multicolumn{2}{c}{(20) $\pm$ (21)}&\multicolumn{1}{c}{(22)}&\multicolumn{1}{c}{(23)}&\multicolumn{1}{c}{(24)}\\\hline
107&W&53.36533&31.37536&0.000&  5.93e--2&1.8e--2&  6.52e--1&8.1e--2& 50.9&47.9& 44.6&7.039&1.73e--1&4.1e--2&7.67e--1&1.0e--1& 38.9& 31.3& 75.2\\ 
108&2&53.42230&31.22838&9.578&  1.37e--1&1.9e--2&  1.94e--1&3.2e--2& 29.6& 8.4& 68.1&6.864&2.02e--1&3.5e--2&2.36e--1&5.5e--2& 21.6& 13.5& 76.7\\ 
109&W&53.44435&30.46080&0.000&  2.54e--3&7.6e--3&  1.71e-+0&5.4e--2&100.7&72.4&163.3&7.073&1.57e--1&6.5e--2&3.09e+0 &2.6e--1& 83.9& 48.7&126.0\\ 
110&2&53.46041&31.43651&0.000&  1.30e--2&1.0e--2&  3.76e--1&4.4e--2& 58.3&48.2& 35.8&0.000&1.01e--1&3.6e--2&1.32e+0 &9.9e--2& 55.2& 50.0&117.7\\ 
111&W&53.46134&31.20830&6.387&--5.84e--2&9.1e--3&  6.48e--3&2.8e--2& 70.4&21.0&158.1&0.000&1.42e--1&3.3e--2&1.90e+0 &1.0e--1& 62.1& 46.1& 63.9\\ 
112&W&53.46958&31.23553&0.000&  3.78e--2&1.7e--2&  7.42e--1&1.3e--1& 95.2&87.5&168.8&0.000&4.74e--2&2.9e--2&5.14e--1&1.3e--1& 91.2& 79.3&140.8\\ 
113&HL&53.50050&31.40909&9.193&--2.54e--2&2.7e--3&--4.22e--4&7.2e--3& 55.5&15.7& 22.5&0.000&8.35e--2&4.1e--2&2.43e--1&9.4e--2& 47.3& 36.7&117.8\\ 
114&W&53.51099&31.34945&2.990&--1.40e--2&4.6e--3&  4.75e--4&1.1e--2& 58.5& 9.0& 79.6&0.000&3.32e--2&3.6e--2&3.11e--1&8.7e--2& 59.3& 41.9& 58.7\\ 
115&W&53.53690&31.34306&0.000&  1.68e--3&1.1e--2&  3.43e--1&3.9e--2& 57.0&38.9& 75.4&0.000&5.70e--2&3.1e--2&8.81e--1&7.7e--2& 48.2& 42.2&176.6\\ 
116&G&53.79811&31.33084&39.06&  8.42e--1&2.1e--2&  9.53e--1&2.7e--2&  8.4& 8.4&146.5&34.55&1.11e+0 &3.4e--2&9.67e--1&3.4e--2& 13.5& 13.5&103.4\\
117&W&53.95169&31.38234&0.000&  2.06e--2&1.5e--2&  6.02e--1&9.0e--2& 76.3&69.1&110.6&0.000&8.43e--2&3.9e--2&2.13e+0 &1.4e--1& 71.9& 67.3&114.6\\ 
118&W&53.96626&31.26334&0.000&  3.61e--2&1.7e--2&--3.82e--1&7.8e--2& 57.1&51.2& 38.9&8.073&1.76e--1&5.5e--2&1.65e+0 &1.4e--1& 44.8& 39.4&144.7\\ 
119&DS&53.98089&31.04587&5.762&--4.97e--2&8.6e--3&  2.16e--1&5.5e--2& 84.4&65.0&133.0&6.738&1.92e--1&3.4e--2&2.19e+0 &1.1e--1& 59.9& 37.0&164.2\\ 
120&W&54.02178&31.24162&0.000&  1.34e--2&1.3e--2&--7.66e--1&9.7e--2& 87.5&82.5&  7.6&0.000&2.21e--1&3.4e--2&2.93e+0 &1.1e--1& 66.3& 35.5&145.9\\ 
121&W&54.06352&31.21501&0.000&  1.30e--2&1.1e--2&  1.91e--1&2.8e--2& 31.5&28.2& 66.7&6.323&1.30e--1&3.3e--2&2.77e--1&4.2e--2& 28.1& 14.7& 18.4\\ 
122&W&54.07666&31.24227&0.000&  1.01e--3&9.6e--3&  7.29e--1&4.3e--2& 69.2&36.8&139.1&8.388&2.02e--1&3.4e--2&1.86e+0 &1.1e--1& 49.1& 34.4&112.8\\ 
123&W&54.16939&31.28287&0.000&  4.56e--2&1.4e--2&  2.16e--1&4.5e--2& 41.9&33.6& 82.7&0.000&5.83e--2&2.1e--2&2.99e--1&3.9e--2& 41.3& 28.8& 94.6\\ 
124&W&54.18305&31.22082&0.000&  8.94e--3&1.0e--2&--3.48e--1&5.1e--2& 63.3&55.9&  6.6&0.000&1.20e--1&2.5e--2&7.96e--1&7.4e--2& 41.2& 38.1& 20.4\\ 
125&W&54.21481&31.35741&0.000&  2.43e--2&1.2e--2&  5.33e--1&5.9e--2& 53.9&52.8&138.6&9.294&1.50e--1&4.1e--2&1.10e+0 &8.4e--2& 53.1& 24.1&151.9\\ 
126&IRAS&54.26536&30.65810&     &          &       &          &       &     &    &     &97.31&2.85e+0 &2.8e--2&2.96e+0 &4.3e--2& 13.5& 13.5&107.8\\ 
127&W&54.29939&31.43819&2.521&--2.01e--2&7.9e--3&--1.08e--2&5.3e--2&100.4&50.1&138.4&11.94&1.68e--1&5.4e--2&2.70e+0 &1.7e--1& 93.5& 28.6& 48.9\\ 
128&W&54.31025&31.36674&7.313&  6.63e--2&1.6e--2&  1.26e+0 &1.4e--1&111.0&60.0&138.6&16.79&4.01e--1&5.1e--2&1.26e+1 &3.5e--1& 77.9& 64.0& 47.0\\ 
129&W&54.34725&31.33308&0.000&  1.48e--2&1.1e--2&  4.95e--1&4.7e--2& 53.0&44.5&164.8&14.21&2.69e--1&3.1e--2&1.53e+0 &6.1e--2& 41.8& 20.1&121.5\\ 
130&W&54.81504&31.49644&1.609&--1.65e--2&1.0e--2&--2.45e--3&3.7e--2& 56.7&29.0& 47.1&0.000&7.39e--2&3.4e--2&1.20e+0 &9.2e--2& 57.1& 50.3&146.9\\ 
131&W&54.87118&31.53178&1.159&--1.15e--2&9.9e--3&--1.59e--4&1.7e--2& 22.9& 8.4&113.8&0.000&7.68e--2&5.1e--2&1.50e--1&7.1e--2& 35.2& 22.9&127.1\\ 
132&W&54.89657&31.88566&0.000&  5.56e--2&2.1e--2&  1.69e--1&1.4e--1& 79.9&79.2& 91.2&8.829&1.86e--1&3.8e--2&2.56e+0 &1.3e--1& 60.1& 41.6&  4.9\\ 
133&W&54.96321&31.89303&0.000&  2.20e--2&1.5e--2&  1.77e+0 &1.6e--1&126.0&19.6& 73.5&7.135&1.11e--1&3.6e--2&3.49e+0 &1.6e--1&121.7& 53.4&152.3\\ 
134&W&55.04875&32.00877&3.659&--2.17e--2&5.9e--3&  5.23e--3&1.2e--2& 31.1&15.1& 67.6&0.000&1.08e--1&3.8e--2&2.18e--1&7.0e--2& 36.0& 26.9&132.1\\ 
135&G&55.11486&31.72087&17.89&  1.56e--1&2.2e--2&  3.38e--1&5.1e--2& 16.5&13.8&140.8&28.53&9.23e--1&4.3e--2&1.11e+0 &6.9e--2& 13.5& 13.5&117.1\\
136&W&55.31937&31.70944&1.929&--1.59e--2&8.2e--3&  1.23e--2&3.2e--2& 53.5&32.9& 52.0&0.000&9.29e--2&3.4e--2&1.05e+0 &8.9e--2& 59.5& 45.0&158.8\\ 
137&W&55.42577&31.84510&6.058&  5.73e--2&2.1e--2&  8.26e--1&9.7e--2& 57.5&41.2& 39.0&11.88&2.06e--1&6.3e--2&2.30e+0 &1.7e--1& 54.7& 39.0& 88.7\\ 
138&W&55.48222&31.70643&0.000&  2.40e--3&1.2e--2&--5.98e--2&2.6e--2& 39.6&24.3&139.2&6.257&2.19e--1&7.0e--2&4.44e--1&1.0e--1& 24.2& 19.0&  4.8\\ 
139&G&55.52977&32.76461&18.95&  3.01e--1&2.2e--2&  2.80e--1&2.7e--2&  9.0& 8.4&130.5&23.84&7.11e--1&4.2e--2&5.98e--1&4.2e--2& 13.5& 13.5& 84.0\\
140&W&55.53155&31.96546&0.000&  9.51e--4&1.4e--2&--1.57e--1&2.9e--2& 73.2&20.4&100.1&0.000&8.06e--2&3.5e--2&5.71e--1&7.1e--2& 48.5& 34.4&148.6\\ 
141&W&55.68771&32.65634&0.000&  2.68e--3&1.3e--2&  5.16e--1&5.4e--2& 67.9&53.4&129.5&12.36&2.62e--1&3.8e--2&9.92e--1&7.5e--2& 35.7& 16.9& 31.0\\ 
142&G&55.71746&31.18435&20.41&  3.49e--1&2.1e--2&  5.26e--1&2.5e--2& 11.2& 8.4& 33.4&16.84&5.55e--1&6.7e--2&5.67e--1&6.7e--2& 13.5& 13.5& 25.1\\
143&W&55.76333&32.73297&0.000&  6.70e--2&2.1e--2&--5.44e--2&1.0e--1& 61.9&56.1& 18.6&6.174&5.46e--2&3.0e--2&9.58e--1&7.0e--2& 67.5& 30.1& 47.4\\ 
144&W&55.81280&31.67497&0.275&--3.22e--3&1.1e--2&  1.09e--1&5.5e--2&108.1&24.5& 64.9&0.000&1.51e--1&5.6e--2&1.56e+0 &2.0e--1& 82.6& 56.3& 11.6\\ 
145&G&55.87451&31.67162&0.000&  1.15e--3&9.5e--3&  2.55e--1&2.6e--2&  8.4& 8.4&  0.0&7.384&1.64e--1&4.8e--2&3.57e--1&6.3e--2& 27.6& 15.5& 54.5\\
146&W&55.89279&31.69999&0.000&  1.14e--8&1.1e--2&--4.09e--2&2.7e--2& 51.8&24.0&  1.7&6.356&9.64e--2&4.0e--2&4.34e--1&7.1e--2& 34.5& 22.8& 32.9\\ 
147&2&55.95272&31.84960&8.141&--4.03e--2&4.9e--3&  2.49e--2&1.4e--2& 72.9&16.7& 40.6&8.233&1.13e--1&4.1e--2&1.45e+0 &1.0e--1& 65.6& 33.9&130.2\\ 
148&W&55.98131&32.79943&0.000&  1.01e--2&1.5e--2&--3.44e--2&4.3e--2& 37.3&29.3&160.8&6.247&1.39e--1&3.4e--2&4.35e--1&5.2e--2& 33.0& 19.6&147.3\\ 
149&LRL&56.02004&32.08123&24.28&  6.02e--2&3.5e--2&  2.79e+0 &1.5e--1& 76.9&35.3&130.8&63.53&1.50e+0 &2.0e--1&2.15e+1 &6.4e--1& 55.1& 36.4&103.6\\ 
150&PSZ&56.06644&32.12152&1.676&--1.85e--2&1.1e--2&  1.62e--2&4.5e--2& 56.0&35.9& 19.5&9.312&1.94e--1&7.9e--2&7.23e--1&1.3e--1& 55.1& 16.4&152.9\\ 
151&W&56.10446&31.85356&0.000&  4.32e--2&2.0e--2&  2.94e--1&9.2e--2& 56.0&51.5&114.8&6.915&1.20e--1&4.3e--2&1.16e+0 &9.8e--2& 54.4& 31.4&165.0\\ 
152&$\delta$&56.13131&32.10462&26.73&  3.11e--1&4.0e--2&  1.47e+0 &9.5e--2& 15.1&12.5&  8.6&10.88&2.90e--1&1.3e--1&7.01e--1&1.7e--1& 24.9& 17.6&110.0\\ 
153&LRL&56.14112&32.21060&0.000&  1.05e--2&1.8e--2&  1.12e+0 &6.7e--2& 61.8&42.0&145.9&15.79&6.56e--1&1.5e--1&4.70e+0 &3.6e--1& 38.6& 30.2&157.8\\ 
154&NTC&56.14466&32.14748&179.4&  2.54e--1&2.0e--1&  7.37e+0 &7.7e--1& 70.3&20.4& 76.7&80.58&2.17e+0 &3.6e--1&3.22e+1 &1.1e+0 & 62.9& 34.9& 76.3\\ 
155&W&56.17117&32.00816&4.733&--6.67e--2&1.4e--2&--7.53e--2&2.9e--2& 37.2&13.4&167.4&0.000&4.28e--2&6.3e--2&1.95e--1&1.2e--1& 39.0& 35.4&132.6\\ 
156&W&56.18055&32.28282&0.000&  2.41e--2&2.1e--2&  4.07e--1&9.3e--2& 63.5&49.4&169.5&11.36&3.49e--1&5.1e--2&1.59e+0 &1.2e--1& 33.0& 21.0& 17.6\\ 
157&c2d&56.18371&32.02561&345.6&  5.22e+0 &2.6e--2&  1.38e+1 &4.6e--2& 18.1& 8.4&105.9&935.7&2.81e+0 &2.0e--1&4.66e+1 &4.1e--1& 14.9& 13.5&107.1\\ 
158&W&56.18745&31.68569&6.127&--5.17e--2&8.4e--3&--7.65e--4&2.7e--2& 52.1&28.1&121.6&0.000&7.32e--2&3.3e--2&1.20e+0 &8.4e--2& 49.8& 44.1& 31.6\\ 
159&PSZ&56.21042&32.06547&1.819&--3.71e--2&2.0e--2&--2.16e--2&5.4e--2& 58.2&18.0& 78.9&36.09&6.27e--1&1.4e--1&4.62e+0 &2.7e--1& 52.0& 22.7&  1.5\\\hline
\end{tabular}
\begin{tabular}{cccccrcrcrrrcrcrcrrr}
\hline\hline
No.&Type&RA$_\mathrm{2000}$&Dec$_\mathrm{2000}$&Sig$_{070}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{070}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{070}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{070}$}&\multicolumn{1}{c}{PA$_{070}$}&Sig$_{160}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{160}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{160}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{160}$}&\multicolumn{1}{c}{PA$_{160}$}\\
&&(degree)&(degree)&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(2)&(3)&(4)&(5)&\multicolumn{2}{c}{(6) $\pm$ (7)}&\multicolumn{2}{c}{(10) $\pm$ (11)}&\multicolumn{1}{c}{(12)}&\multicolumn{1}{c}{(13)}&\multicolumn{1}{c}{(14)}&(15)&\multicolumn{2}{c}{(16) $\pm$ (17)}&\multicolumn{2}{c}{(20) $\pm$ (21)}&\multicolumn{1}{c}{(22)}&\multicolumn{1}{c}{(23)}&\multicolumn{1}{c}{(24)}\\\hline
160&LRL&56.28257&32.00969&13.66&--5.20e--2&3.8e--3&--8.86e--2&7.8e--3&57.4&10.8& 64.8&13.42&2.63e--1&4.2e--2&1.53e+0 &9.8e--2&36.2&27.3& 95.3\\ 
161&G&56.28887&33.13569&10.76&  2.04e--1&2.1e--2&  3.34e--1&4.8e--2&27.9& 8.4&129.9&14.11&3.78e--1&3.4e--2&4.82e--1&9.3e--2&13.5&13.5& 56.7\\
162&PSZ&56.33264&32.04403&0.000&  5.29e--2&2.3e--2&  1.55e--1&7.5e--2&41.7&36.5&172.3&9.917&1.65e--1&5.3e--2&8.38e--1&8.7e--2&38.9&20.6&165.6\\ 
163&W&56.33779&31.72232&0.000&  4.83e--2&1.9e--2&--4.78e--2&7.1e--2&46.2&40.0& 92.5&0.000&6.34e--2&3.3e--2&3.37e--1&7.4e--2&45.8&37.6& 88.7\\ 
164&W&56.48066&32.68635&0.000&  2.50e--6&1.2e--2&  7.17e--5&5.9e--2&62.5&54.1&106.3&0.000&2.93e--2&2.7e--2&3.55e--1&7.0e--2&54.8&37.0&112.2\\ 
165&G&56.54580&33.14685&11.31&  1.37e--1&2.1e--2&  4.01e--1&3.2e--2&16.4&13.7& 43.4&27.39&8.10e--1&3.2e--2&1.06e+0 &3.8e--2&14.3&13.5& 51.5\\
166&G&56.72649&33.34245&8.096&  1.27e--1&2.0e--2&  3.69e--1&7.5e--2&35.1&21.5& 89.3&0.000&2.15e--1&3.1e--2&4.66e--1&7.3e--2&42.9&26.2&  6.6\\
167&W&56.80190&32.66893&0.000&  3.32e--2&1.7e--2&  5.06e--2&5.8e--2&41.1&38.0&101.2&0.000&1.65e--1&3.7e--2&3.45e--1&6.9e--2&28.8&21.5& 84.2\\ 
168&W&56.87434&32.94919&0.000&  2.69e--2&1.6e--2&--3.13e--1&8.9e--2&67.4&60.1& 29.3&0.000&1.30e--1&3.6e--2&1.34e+0 &1.1e--1&59.9&45.4& 37.3\\ 
169&W&56.89496&32.93415&0.000&  3.07e--2&1.6e--2&  1.54e--1&8.0e--2&62.1&57.0&138.8&0.000&4.46e--3&2.2e--2&1.17e--1&6.0e--2&77.7&55.3& 46.9\\ 
170&W&57.11232&32.72454&0.000&  2.51e--2&1.5e--2&  1.85e--1&3.9e--2&39.9&27.7&139.9&0.000&1.07e--1&3.5e--2&3.87e--1&6.2e--2&34.4&30.0&169.0\\\hline 
\end{tabular}
\begin{tabular}{rcrcrcrrrcrcrcrrr}
\hline\hline
No.&Sig$_{250}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{250}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{250}$}&\multicolumn{1}{c}{PA$_{250}$}&Sig$_{350}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{350}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{350}$}&\multicolumn{1}{c}{PA$_{350}$}\\
&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(25)&\multicolumn{2}{c}{(26) $\pm$ (27)}&\multicolumn{2}{c}{(30) $\pm$ (31)}&\multicolumn{1}{c}{(32)}&\multicolumn{1}{c}{(33)}&\multicolumn{1}{c}{(34)}&(35)&\multicolumn{2}{c}{(36) $\pm$ (37)}&\multicolumn{2}{c}{(40) $\pm$ (41)}&\multicolumn{1}{c}{(42)}&\multicolumn{1}{c}{(43)}&\multicolumn{1}{c}{(44)}\\\hline
 1&9.220&2.64e--1&3.9e--2&  1.05e+0 &7.1e--2&35.8&30.5& 67.6&10.40&2.58e--1&3.9e--2&  6.09e--1&5.5e--2&36.2&32.1& 91.2\\
 2&7.151&2.02e--1&2.8e--2&  6.30e--1&4.3e--2&37.4&24.2& 75.1&8.910&2.21e--1&1.8e--2&  4.18e--1&2.2e--2&35.2&26.9& 70.2\\
 3&18.46&5.30e--1&1.9e--1&  1.41e+0 &2.3e--1&42.2&18.2&102.8&29.90&9.23e--1&1.7e--1&  1.76e+0 &1.8e--1&42.8&24.9&106.7\\
 4&12.45&2.62e--1&1.0e--1&  4.85e--1&1.0e--1&28.9&19.2& 32.4&15.93&3.08e--1&1.2e--1&  3.96e--1&1.0e--1&31.4&24.9& 42.0\\
 5&12.08&4.41e--1&6.4e--2&  4.32e+0 &1.6e--1&64.6&43.5& 53.1&16.96&5.37e--1&6.6e--2&  2.70e+0 &1.2e--1&64.1&40.9& 58.5\\
 6&6.539&1.49e--1&5.0e--2&  3.15e--1&5.7e--2&33.3&18.3& 87.5&6.998&1.51e--1&5.0e--2&  2.16e--1&5.0e--2&33.1&24.9& 74.3\\
 7&6.285&1.75e--1&3.8e--2&  5.39e--1&5.1e--2&39.5&27.1&123.8&6.814&1.78e--1&2.8e--2&  3.01e--1&2.9e--2&36.8&27.2&154.3\\
 8&7.144&2.52e--1&8.5e--2&  9.39e--1&1.5e--1&36.3&28.9& 28.9&11.79&4.04e--1&9.0e--2&  9.09e--1&1.2e--1&38.2&30.2& 34.7\\
 9&6.719&1.55e--1&3.7e--2&  2.44e--1&4.0e--2&22.8&19.6&175.0&9.234&2.36e--1&4.8e--2&  2.79e--1&4.4e--2&24.9&24.9& 15.4\\
10&6.246&1.27e--1&7.0e--2&  2.57e--1&8.1e--2&30.3&21.8&148.8&6.023&1.56e--1&8.0e--2&  2.21e--1&7.8e--2&31.4&24.9&121.5\\
11&20.12&7.28e--1&2.3e--1&  2.32e+0 &4.1e--1&32.1&26.4& 60.0&39.01&1.21e+0 &4.9e--1&  2.31e+0 &6.3e--1&34.9&26.4& 52.1\\
12&14.80&3.29e--1&6.4e--2&  7.10e--1&7.8e--2&31.2&21.6&  8.2&22.62&4.98e--1&5.4e--2&  6.86e--1&5.7e--2&30.0&24.9&  4.1\\
13&0.000&9.55e--2&3.0e--2&  6.78e--1&6.7e--2&74.1&51.9& 59.4&7.361&1.99e--1&3.5e--2&  6.62e--1&6.1e--2&45.7&33.6& 92.9\\
14&6.915&1.78e--1&5.5e--2&  2.92e--1&6.3e--2&29.8&18.2&152.6&7.412&1.75e--1&5.7e--2&  1.99e--1&5.8e--2&30.3&24.9&139.7\\
15&7.615&2.05e--1&3.8e--2&  6.18e--1&5.9e--2&37.2&24.0&173.6&7.697&1.96e--1&4.9e--2&  3.63e--1&5.8e--2&38.8&24.9&172.4\\
16&0.000&9.17e--2&2.3e--2&  3.52e--1&4.2e--2&30.1&25.7&176.7&0.000&7.80e--2&3.4e--2&  1.81e--1&4.8e--2&31.9&28.8&177.0\\
17&11.52&1.90e--1&4.4e--2&--9.19e--2&8.7e--2&18.2&18.2&148.8&0.000&3.98e--2&2.0e--2&--6.38e--2&2.3e--2&62.9&24.9& 93.9\\
18&0.000&2.39e--1&3.1e--2&  5.54e+0 &1.2e--1&98.9&67.9& 14.2&7.378&2.62e--1&5.1e--2&  2.53e+0 &1.6e--1&78.8&63.8&169.1\\
19&11.01&4.33e--1&6.2e--2&  3.43e+0 &1.6e--1&50.0&41.9&161.5&15.02&4.42e--1&1.1e--1&  1.69e+0 &1.9e--1&56.9&34.9& 24.8\\
20&10.80&2.74e--1&4.4e--2&  1.93e--1&5.7e--2&18.2&18.2&140.2&0.000&1.11e--1&2.4e--2&  8.76e--2&2.3e--2&24.9&24.9&138.9\\
21&11.55&2.43e--1&1.0e--2&  1.84e--1&9.5e--3&18.2&18.2& 49.0&0.000&6.40e--2&8.6e--3&  3.85e--2&7.8e--3&24.9&24.9& 40.5\\
22&0.000&1.17e--1&4.9e--2&  9.33e--2&4.3e--2&18.5&18.2& 45.7&6.299&1.48e--1&4.5e--2&  1.67e--1&4.1e--2&27.2&24.9&158.0\\
23&12.74&2.85e--1&3.7e--2&  3.79e--1&3.7e--2&22.3&18.2& 67.7&10.33&1.93e--1&4.4e--2&  1.95e--1&4.0e--2&26.5&24.9& 32.2\\
24&6.507&1.47e--1&4.0e--2&  2.69e--1&4.3e--2&37.6&20.5& 41.3&8.493&2.34e--1&6.0e--2&  2.60e--1&5.6e--2&36.7&24.9& 28.7\\
25&6.434&1.54e--1&4.2e--2&  2.34e--1&4.5e--2&30.8&18.2& 16.4&7.617&1.65e--1&6.5e--2&  1.98e--1&6.2e--2&34.5&24.9& 54.2\\
26&14.46&3.75e--1&3.0e--2&  1.00e+0 &3.8e--2&37.6&20.7&142.8&20.00&5.49e--1&5.5e--2&  1.10e+0 &6.0e--2&43.0&25.9&148.4\\
27&7.800&1.72e--1&5.6e--2&  2.92e--1&6.0e--2&32.8&18.9& 99.1&7.131&1.92e--1&9.3e--2&  3.00e--1&8.9e--2&34.6&26.9& 34.2\\
28&7.986&4.51e--1&1.2e--1&  2.61e+0 &2.3e--1&51.9&34.2&147.2&17.81&7.22e--1&1.6e--1&  2.32e+0 &2.3e--1&50.5&34.6&158.4\\
29&7.291&2.55e--1&5.6e--2&  9.93e--1&9.1e--2&46.8&22.8&  9.6&9.402&2.57e--1&5.7e--2&  6.66e--1&7.2e--2&51.3&26.1&  0.1\\
30&0.000&2.17e--1&4.6e--2&  5.15e+0 &1.9e--1&85.2&76.9&  3.5&6.449&2.28e--1&4.0e--2&  2.58e+0 &1.3e--1&76.7&71.6& 31.2\\
31&32.41&6.63e--1&2.6e--2&  6.00e--1&2.3e--2&18.2&18.2& 27.1&14.28&2.84e--1&1.9e--2&  2.22e--1&1.7e--2&24.9&24.9& 36.2\\
32&9.334&2.18e--1&4.3e--2&  7.67e--1&5.5e--2&48.4&23.4& 13.8&13.32&3.48e--1&7.2e--2&  6.96e--1&8.2e--2&43.7&25.8&  4.1\\
33&7.302&1.45e--1&4.0e--2&  3.86e--1&5.1e--2&48.7&23.2& 87.1&7.571&2.13e--1&4.2e--2&  3.96e--1&4.9e--2&38.1&24.9& 34.9\\
34&12.68&5.34e--1&1.0e--1&  9.55e--1&1.0e--1&26.4&20.4&165.9&20.41&6.66e--1&9.5e--2&  9.51e--1&8.7e--2&34.0&24.9&  4.0\\\hline
\end{tabular}
\end{table}
\end{landscape}

\setcounter{table}{1}
\begin{landscape}
\begin{table}
\tiny
\centering
\caption{\textbf{continued}}
\begin{tabular}{ccrcrcrrrcrcrcrrr}
\hline\hline
No.&Sig$_{250}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{250}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{250}$}&\multicolumn{1}{c}{PA$_{250}$}&Sig$_{350}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{350}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{350}$}&\multicolumn{1}{c}{PA$_{350}$}\\
&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(25)&\multicolumn{2}{c}{(26) $\pm$ (27)}&\multicolumn{2}{c}{(30) $\pm$ (31)}&\multicolumn{1}{c}{(32)}&\multicolumn{1}{c}{(33)}&\multicolumn{1}{c}{(34)}&(35)&\multicolumn{2}{c}{(36) $\pm$ (37)}&\multicolumn{2}{c}{(40) $\pm$ (41)}&\multicolumn{1}{c}{(42)}&\multicolumn{1}{c}{(43)}&\multicolumn{1}{c}{(44)}\\\hline
35&80.78&2.13e+0 &1.1e--1&  3.57e+0 &1.3e--1&22.7&19.2& 81.7&80.77&2.19e+0 &2.1e--1&  2.82e+0 &2.0e--1&27.9&24.9& 66.7\\
36&27.49&5.97e--1&1.0e--1&  7.22e--1&9.8e--2&21.9&18.2& 29.9&26.90&7.51e--1&1.6e--1&  8.28e--1&1.4e--1&24.9&24.9& 67.5\\
37&91.96&2.00e+0 &1.1e--1&1.99e+0 &1.1e--1&18.2&18.2&166.3&82.59&1.71e+0 &1.0e--1&1.53e+0 &9.8e--2&24.9&24.9&171.2\\
38&39.96&1.50e+0 &2.0e--1&1.98e+0 &1.8e--1&21.9&18.2& 79.2&30.46&2.09e+0 &1.7e--1&3.41e+0 &1.6e--1&32.3&27.8& 95.2\\
39&10.36&2.72e--1&6.3e--2&1.36e+0 &1.0e--1&58.9&30.6& 17.3&15.61&4.08e--1&6.9e--2&1.01e+0 &8.6e--2&61.6&28.2& 16.1\\
40&34.73&1.36e+0 &2.7e--1&4.25e+0 &4.6e--1&38.1&22.6&101.4&52.24&1.97e+0 &3.3e--1&4.36e+0 &4.2e--1&41.6&24.9& 90.3\\
41&67.50&2.74e+0 &1.7e--1&1.14e+1 &3.9e--1&36.3&31.8& 78.6&138.1&4.32e+0 &2.5e--1&6.07e+0 &4.3e--1&26.2&24.9& 85.2\\
42&9.194&2.40e--1&9.4e--2&3.41e--1&1.0e--1&24.1&18.2&  5.8&11.25&2.13e--1&1.5e--1&2.21e--1&1.4e--1&28.7&24.9& 32.9\\
43&36.02&7.40e--1&4.4e--1&1.20e+0 &5.3e--1&24.9&18.6& 81.0&64.90&1.31e+0 &5.7e--1&1.57e+0 &5.6e--1&28.6&24.9& 53.5\\
44&15.92&6.15e--1&8.7e--2&2.07e+0 &1.3e--1&42.5&27.1&133.3&21.61&7.34e--1&1.1e--1&1.39e+0 &1.2e--1&39.1&26.8&142.4\\
45&6.942&1.84e--1&4.2e--2&3.10e--1&4.6e--2&23.7&20.7&162.6&6.484&1.41e--1&2.2e--2&1.69e--1&2.0e--2&30.3&24.9&  1.7\\
46&22.41&5.48e--1&1.2e--1&5.51e--1&1.1e--1&23.4&18.2&145.0&12.97&3.38e--1&1.4e--1&3.40e--1&1.2e--1&30.5&24.9&134.8\\
47&88.95&2.57e+0 &5.0e--1&6.01e+0 &6.7e--1&36.8&19.2& 21.4&110.7&2.98e+0 &8.1e--1&5.92e+0 &9.2e--1&41.9&25.8& 17.5\\
48&25.92&4.92e--1&3.3e--1&1.91e--1&2.9e--1&26.7&18.2& 59.3&16.25&4.20e--1&6.7e--1&1.32e--1&6.1e--1&28.0&24.9&162.7\\
49&117.6&3.82e+0 &6.4e--1&5.08e+0 &5.9e--1&26.3&18.2&  7.9&77.60&4.17e+0 &6.7e--1&5.02e+0 &6.1e--1&28.0&24.9&162.5\\
50&23.52&6.89e--1&1.9e--1&1.63e+0 &2.4e--1&37.5&18.2&  9.2&22.44&6.13e--1&2.1e--1&9.72e--1&2.3e--1&38.1&24.9&  8.8\\
51&25.04&6.67e+0 &1.1e+0 &9.64e+0 &1.1e+0 &22.5&18.2&141.7&334.0&8.95e+0 &2.0e+0 &1.07e+1 &1.8e+0 &30.0&24.9& 70.5\\
52&11.27&2.88e+0 &7.9e--1&4.17e+0 &7.9e--1&33.1&18.2& 14.0&51.02&8.63e--1&5.8e--1&7.62e--1&5.2e--1&35.2&24.9& 19.1\\
53&6.067&2.00e--1&4.2e--2&6.59e--1&4.7e--2&45.1&25.7&105.9&8.250&2.52e--1&3.7e--2&5.29e--1&3.7e--2&44.3&31.1&106.9\\
54&954.2&1.82e+1 &5.9e--1&1.84e+1 &5.2e--1&18.3&18.2& 83.4&750.6&1.03e+1 &9.0e--1&1.03e+1 &8.2e--1&24.9&24.9& 73.7\\
55&1269 &2.83e+1 &5.3e--1&4.26e+1 &5.9e--1&25.1&18.2& 52.6&954.0&2.01e+1 &9.4e--1&2.30e+1 &9.2e--1&25.3&24.9& 48.5\\
56&32.90&6.74e--1&2.4e--1&8.53e--1&2.4e--1&27.6&18.2&139.7&28.85&5.22e--1&3.1e--1&4.15e--1&2.9e--1&25.0&24.9&133.7\\
57&6.838&1.88e--1&4.1e--2&6.43e--1&6.6e--2&33.8&27.3& 28.1&8.195&1.98e--1&4.5e--2&3.52e--1&5.6e--2&31.1&26.6& 29.2\\
58&138.1&3.61e+0 &8.3e--1&7.82e+0 &1.0e+0 &30.1&20.4& 96.5&97.34&2.21e+0 &5.8e--1&2.97e+0 &6.2e--1&30.4&24.9&110.4\\
59&34.82&1.09e+0 &3.0e--1&1.80e+0 &3.2e--1&29.5&18.2&154.7&31.67&6.19e--1&3.5e--1&5.36e--1&3.2e--1&35.8&24.9&119.3\\
60&54.22&1.25e+0 &5.5e--1&1.20e+0 &4.9e--1&20.0&18.2& 88.2&7.798&4.50e--1&1.8e--1&3.10e--1&1.7e--1&28.5&24.9&102.8\\
61&11.56&5.74e--1&4.7e--2&5.33e+0 &1.3e--1&50.4&44.6&136.0&17.42&6.53e--1&4.1e--2&3.25e+0 &8.9e--2&50.1&44.6&131.8\\
62&265.3&5.68e+0 &1.8e+0 &7.05e+0 &1.6e+0 &19.1&18.2&137.1&199.8&4.21e+0 &1.0e+0 &4.91e+0 &9.6e--1&24.9&24.9& 20.4\\
63&8.690&2.51e--1&9.4e--2&5.78e--1&1.1e--1&34.6&20.3&  3.2&9.368&2.61e--1&6.6e--2&3.73e--1&6.8e--2&36.4&24.9&176.9\\
64&23.15&4.44e--1&1.4e--2&3.74e--1&1.2e--2&18.2&18.2&159.1&9.039&1.90e--1&1.2e--2&1.61e--1&1.1e--2&24.9&24.9&122.9\\
65&7.830&2.01e--1&5.1e--2&4.76e--1&6.4e--2&46.8&18.2& 52.6&11.06&3.04e--1&7.7e--2&6.06e--1&8.5e--2&42.3&25.3& 47.2\\
66&8.786&2.21e--1&4.6e--2&5.18e--1&5.2e--2&43.0&18.2&143.7&8.878&1.86e--1&3.5e--2&2.28e--1&3.4e--2&39.3&24.9&143.4\\
67&7.192&2.20e--1&7.0e--2&8.00e--1&1.0e--1&41.7&26.2& 15.2&8.916&2.39e--1&5.8e--2&5.02e--1&7.0e--2&38.8&27.1& 15.8\\
68&15.35&3.09e--1&1.9e--2&1.41e--1&1.7e--2&18.2&18.2&141.1&10.26&1.76e--1&4.9e--2&9.84e--2&4.5e--2&24.9&24.9&125.6\\
69&29.68&6.26e--1&2.9e--2&4.90e--1&2.5e--2&18.2&18.2& 66.4&11.39&2.47e--1&3.1e--2&1.95e--1&2.8e--2&24.9&24.9&106.3\\
70&6.873&1.49e--1&7.3e--2&2.85e--1&7.7e--2&27.6&20.6& 87.1&6.534&1.47e--1&7.5e--2&1.77e--1&7.0e--2&25.8&24.9& 66.2\\
71&6.162&3.52e--1&2.7e--2&1.71e+0 &3.9e--2&48.0&33.2& 96.6&6.244&3.76e--1&3.1e--2&9.56e--1&3.7e--2&40.4&33.6&136.6\\
72&34.16&9.77e--1&1.2e--1&2.36e+0 &1.4e--1&40.2&19.9& 75.6&47.29&1.47e+0 &1.5e--1&2.56e+0 &1.6e--1&41.2&24.9& 76.8\\
73&11.42&4.43e--1&5.3e--2&2.05e+0 &1.2e--1&46.2&24.2& 94.8&18.49&5.17e--1&5.7e--2&1.45e+0 &9.9e--2&48.8&24.9& 93.6\\
74&6.795&2.65e--1&2.6e--2&6.32e--1&3.8e--2&26.1&23.5& 75.5&6.317&3.53e--1&3.9e--2&5.12e--1&4.4e--2&26.1&24.9& 22.6\\
75&13.58&2.55e--1&2.6e--2&2.01e--1&2.3e--2&18.2&18.2&137.3&0.000&5.82e--2&2.7e--2&1.90e--2&2.5e--2&24.9&24.9&162.4\\
76&7.896&1.72e--1&3.9e--2&5.97e--1&5.8e--2&49.3&26.9&152.4&13.07&2.92e--1&5.7e--2&5.04e--1&6.8e--2&42.6&24.9&133.2\\
77&9.077&2.29e--1&3.0e--2&5.59e--1&4.2e--2&28.4&22.4& 53.9&12.21&2.74e--1&2.5e--2&3.64e--1&2.9e--2&27.0&24.9& 57.1\\
78&0.000&2.03e--1&4.2e--2&1.19e+0 &7.5e--2&49.6&40.3&102.5&8.692&2.95e--1&7.6e--2&8.17e--1&9.8e--2&47.8&37.8&179.6\\
79&18.75&5.40e--1&8.3e--2&9.91e--1&9.0e--2&28.9&18.2& 16.4&23.37&7.50e--1&1.1e--1&1.13e+0 &1.0e--1&34.4&24.9&  8.4\\
80&15.29&2.98e--1&8.0e--2&2.28e--1&7.1e--2&18.2&18.2&166.2&9.651&2.12e--1&7.2e--2&1.78e--1&6.6e--2&26.8&24.9& 11.3\\
81&6.405&1.66e--1&3.9e--2&6.48e--1&6.9e--2&37.0&31.1&  0.5&8.212&2.21e--1&4.0e--2&4.94e--1&5.5e--2&35.6&31.4&144.0\\
82&0.000&1.70e--1&6.5e--2&5.91e--1&7.8e--2&45.5&25.1&174.3&11.14&3.19e--1&1.1e--1&5.57e--1&1.1e--1&45.7&24.9&175.4\\
83&13.41&5.06e--1&7.5e--2&1.33e+0 &1.1e--1&30.3&18.2&155.1&17.97&4.71e--1&7.8e--2&8.86e--1&9.0e--2&38.0&24.9&160.1\\
84&6.478&2.17e--1&4.1e--2&1.54e+0 &9.1e--2&53.0&38.0& 34.4&9.606&2.43e--1&7.3e--2&9.58e--1&1.1e--1&60.3&37.5& 33.8\\
85&0.000&1.38e--1&4.0e--2&5.48e--1&5.9e--2&57.8&28.4&141.3&6.600&1.94e--1&6.2e--2&4.42e--1&7.9e--2&44.9&28.7&144.1\\
86&7.162&2.11e--1&1.9e--2&4.18e--1&2.1e--2&40.3&18.2& 20.0&8.944&2.12e--1&2.0e--2&3.09e--1&2.0e--2&37.7&24.9& 22.1\\\hline
\end{tabular}
\end{table}
\end{landscape}

\setcounter{table}{1}
\begin{landscape}
\begin{table}
\tiny
\centering
\caption{\textbf{continued}}
\begin{tabular}{rcrcrcrrrcrcrcrrr}
\hline\hline
No.&Sig$_{250}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{250}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{250}$}&\multicolumn{1}{c}{PA$_{250}$}&Sig$_{350}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{350}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{350}$}&\multicolumn{1}{c}{PA$_{350}$}\\
&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(25)&\multicolumn{2}{c}{(26) $\pm$ (27)}&\multicolumn{2}{c}{(30) $\pm$ (31)}&\multicolumn{1}{c}{(32)}&\multicolumn{1}{c}{(33)}&\multicolumn{1}{c}{(34)}&(35)&\multicolumn{2}{c}{(36) $\pm$ (37)}&\multicolumn{2}{c}{(40) $\pm$ (41)}&\multicolumn{1}{c}{(42)}&\multicolumn{1}{c}{(43)}&\multicolumn{1}{c}{(44)}\\\hline
 87&6.218&3.12e--1&7.9e--2&3.15e+0 &2.5e--1&56.7&44.5&110.1&11.94&3.26e--1&1.0e--1&1.40e+0 &1.9e--1&73.7&33.1&179.3\\
 88&12.48&2.50e--1&1.6e--2&2.11e--1&1.5e--2&18.2&18.2&155.7&13.23&2.72e--1&1.6e--2&2.09e--1&1.4e--2&24.9&24.9&130.7\\
 89&7.045&1.89e--1&4.3e--2&4.28e--1&4.9e--2&41.2&18.2&174.5&7.230&1.62e--1&3.3e--2&2.46e--1&3.4e--2&39.8&24.9&175.2\\
 90&28.73&5.93e--1&1.9e--2&4.26e--1&1.7e--2&18.2&18.2&170.3&21.46&4.43e--1&3.5e--2&3.44e--1&3.2e--2&24.9&24.9&171.2\\
 91&6.648&1.67e--1&7.1e--2&2.34e--1&7.0e--2&31.4&18.7& 63.1&10.41&2.06e--1&8.9e--2&2.47e--1&8.1e--2&33.4&24.9& 71.2\\
 94&     &        &       &        &       &    &    &     &     &        &       &        &       &    &    &     \\
 93&6.873&1.57e--1&3.6e--2&2.34e--1&3.7e--2&26.3&18.2& 67.0&8.924&1.61e--1&4.8e--2&1.62e--1&4.3e--2&27.8&24.9& 69.0\\
 94&9.460&2.73e--1&6.0e--2&4.95e--1&6.4e--2&29.7&18.2&119.7&8.995&2.16e--1&8.1e--2&3.13e--1&7.7e--2&41.0&24.9&121.3\\
 95&6.598&1.67e--1&5.2e--2&2.44e--1&5.3e--2&29.3&18.2& 40.1&7.413&1.44e--1&7.4e--2&1.20e--1&6.8e--2&30.2&24.9& 47.0\\
 96&9.491&2.41e--1&6.6e--2&4.64e--1&7.2e--2&34.3&19.1& 13.1&7.084&1.47e--1&7.3e--2&2.12e--1&7.1e--2&42.1&24.9& 21.8\\
 97&12.07&3.74e--1&4.4e--2&1.49e+0 &6.7e--2&48.9&25.2& 60.2&19.84&5.49e--1&5.0e--2&1.29e+0 &6.0e--2&45.2&26.9& 57.2\\
 98&20.29&6.51e--1&7.3e--2&2.76e+0 &1.5e--1&52.5&23.1&  3.6&35.72&1.04e+0 &5.8e--2&2.56e+0 &9.8e--2&52.3&24.9& 10.0\\
 99&11.14&3.17e--1&5.2e--2&6.51e--1&7.2e--2&23.8&22.3& 38.6&16.64&4.20e--1&7.6e--2&5.47e--1&7.6e--2&28.3&24.9& 23.3\\
100&30.69&7.77e--1&6.7e--2&1.13e+0 &7.6e--2&21.8&18.2&156.3&33.09&7.14e--1&7.3e--2&7.51e--1&6.8e--2&24.9&24.9&156.6\\
101&11.07&4.01e--1&2.4e--2&1.68e+0 &4.2e--2&39.5&33.5& 99.8&13.47&5.35e--1&5.1e--2&1.39e+0 &6.4e--2&45.8&34.6& 24.4\\
102&6.219&1.66e--1&2.3e--2&4.82e--1&3.0e--2&41.2&22.2& 32.8&7.663&1.94e--1&3.7e--2&3.43e--1&4.1e--2&39.5&24.9& 32.8\\
103&13.08&4.06e--1&8.5e--2&1.96e+0 &1.4e--1&60.9&26.5&141.2&23.46&6.71e--1&1.1e--1&2.28e+0 &1.7e--1&56.4&32.8&143.2\\
104&44.56&1.38e+0 &1.5e--1&3.62e+0 &2.3e--1&29.6&19.7&167.6&89.14&2.37e+0 &2.5e--1&4.53e+0 &3.0e--1&36.0&26.3&165.3\\
105&11.12&2.64e--1&6.0e--2&5.70e--1&8.6e--2&26.9&22.0&114.2&12.86&2.61e--1&9.6e--2&3.44e--1&1.0e--1&30.7&24.9& 87.4\\
106&6.242&1.64e--1&2.9e--2&5.55e--1&3.6e--2&54.6&20.1&139.7&9.088&2.63e--1&3.0e--2&5.20e--1&3.3e--2&49.8&24.9&143.1\\
107&8.721&2.41e--1&1.0e--1&5.91e--1&1.6e--1&28.0&20.9&100.5&7.949&1.65e--1&1.4e--1&2.49e--1&1.6e--1&43.2&24.9& 65.2\\
108&10.62&2.01e--1&2.9e--2&1.78e--1&2.9e--2&32.1&18.2&124.5&11.02&2.37e--1&3.9e--2&2.33e--1&3.6e--2&30.8&24.9&107.0\\
109&7.029&3.40e--1&1.0e--1&4.19e+0 &3.3e--1&61.6&52.4&  7.1&8.239&3.26e--1&1.0e--1&2.19e+0 &2.4e--1&60.0&51.2& 14.8\\
110&9.722&2.98e--1&5.6e--2&1.01e+0 &9.0e--2&35.8&24.9&110.8&10.89&2.64e--1&5.3e--2&5.01e--1&6.1e--2&38.9&24.9&117.3\\
111&11.99&3.31e--1&4.3e--2&1.49e+0 &6.8e--2&55.3&25.5& 51.2&23.38&5.95e--1&5.9e--2&1.58e+0 &7.5e--2&54.9&26.9& 52.6\\
112&0.000&2.52e--1&4.1e--2&2.69e+0 &1.1e--1&67.0&48.2&108.2&11.82&3.19e--1&5.2e--2&1.37e+0 &7.9e--2&82.6&29.9& 96.0\\
113&10.85&3.26e--1&7.2e--2&8.85e--1&1.0e--1&30.3&23.5&139.0&12.25&3.13e--1&8.2e--2&5.36e--1&9.5e--2&31.5&25.6&109.9\\
114&6.197&1.38e--1&8.3e--2&2.47e--1&1.0e--1&43.4&18.2&108.7&10.39&2.72e--1&9.1e--2&5.35e--1&1.0e--1&38.9&24.9&  5.1\\
115&6.282&1.84e--1&8.9e--2&7.77e--1&1.2e--1&47.1&32.7& 93.1&11.10&2.07e--1&4.9e--2&3.69e--1&5.4e--2&41.9&24.9&126.3\\
116&23.96&4.93e--1&1.1e--2&4.13e--1&1.0e--2&18.2&18.2&177.6&8.756&1.70e--1&1.5e--2&1.34e--1&1.3e--2&24.9&24.9&  4.5\\
117&6.041&1.77e--1&6.7e--2&1.48e+0 &1.4e--1&60.2&43.2& 91.2&6.299&1.43e--1&6.2e--2&3.97e--1&8.4e--2&60.1&29.2&105.7\\
118&18.88&5.23e--1&1.1e--1&1.24e+0 &1.5e--1&42.9&19.9&146.1&25.52&6.95e--1&1.6e--1&1.27e+0 &1.8e--1&40.5&25.4&141.5\\
119&8.119&2.34e--1&3.8e--2&1.69e+0 &9.0e--2&54.8&38.4&163.4&8.714&2.42e--1&3.7e--2&9.76e--1&7.0e--2&52.6&39.1&158.0\\
120&9.627&3.34e--1&6.2e--2&1.22e+0 &1.0e--1&54.6&18.2&135.2&16.25&4.43e--1&1.1e--1&1.34e+0 &1.6e--1&62.0&24.9&134.5\\
121&9.711&2.09e--1&4.7e--2&2.59e--1&4.5e--2&22.7&18.2&  9.5&7.487&1.41e--1&8.4e--2&1.17e--1&7.7e--2&24.9&24.9&168.6\\
122&18.28&5.93e--1&6.5e--2&3.13e+0 &1.4e--1&39.4&32.2&121.8&26.69&7.37e--1&1.2e--1&2.28e+0 &2.0e--1&41.1&33.8&132.7\\
123&6.611&1.44e--1&5.5e--2&2.95e--1&6.1e--2&34.1&20.4& 99.4&6.325&1.36e--1&4.1e--2&1.43e--1&4.1e--2&31.9&24.9& 95.5\\
124&7.168&2.04e--1&6.6e--2&7.18e--1&1.0e--1&39.0&25.1& 33.9&8.817&2.27e--1&8.8e--2&4.71e--1&1.0e--1&40.8&26.9& 31.9\\
125&15.86&3.73e--1&3.8e--2&9.69e--1&5.0e--2&45.5&18.2&147.3&11.58&3.33e--1&8.7e--2&6.36e--1&1.0e--1&45.6&24.9&149.6\\
126&59.48&1.22e+0 &1.5e--2&9.84e--1&1.5e--2&18.2&18.2& 40.9&23.85&4.94e--1&1.4e--2&4.34e--1&1.3e--2&24.9&24.9&114.3\\
127&8.700&3.33e--1&9.5e--2&3.44e+0 &2.4e--1&83.3&37.0& 48.1&10.62&3.51e--1&1.1e--1&2.07e+0 &2.4e--1&70.7&39.7& 35.9\\
128&13.82&6.18e--1&1.3e--1&1.05e+1 &5.3e--1&85.3&54.2&138.7&14.58&5.62e--1&1.3e--1&5.98e+0 &3.8e--1&90.3&56.5&139.2\\
129&12.60&3.52e--1&3.4e--2&1.03e+0 &4.3e--2&42.1&21.0&136.4&12.19&3.11e--1&2.6e--2&6.34e--1&3.0e--2&46.3&24.9&136.9\\
130&6.523&2.55e--1&4.5e--2&1.17e+0 &7.9e--2&40.5&34.0&154.9&9.752&2.84e--1&8.3e--2&7.82e--1&1.1e--1&41.6&36.1& 87.2\\
131&7.346&1.56e--1&6.7e--2&1.93e--1&6.7e--2&23.4&18.2&121.8&8.679&1.67e--1&9.4e--2&1.55e--1&8.5e--2&31.1&24.9&108.0\\
132&6.470&2.45e--1&4.5e--2&1.51e+0 &1.0e--1&55.7&34.1&162.1&8.688&2.11e--1&3.4e--2&7.60e--1&5.3e--2&62.0&31.3&150.3\\
133&6.799&2.99e--1&2.4e--2&4.46e+0 &8.9e--2&75.1&56.0&158.4&8.165&3.16e--1&3.4e--2&2.71e+0 &9.6e--2&75.1&56.5&162.3\\
134&7.686&1.89e--1&8.4e--2&3.31e--1&9.2e--2&36.7&18.2&134.6&8.177&1.29e--1&1.4e--1&1.30e--1&1.3e--1&42.2&24.9&120.0\\
135&28.83&5.83e--1&3.2e--2&5.22e--1&3.3e--2&18.2&18.2&162.4&11.82&2.11e--1&2.9e--2&1.66e--1&2.6e--2&24.9&24.9&150.3\\
136&7.476&1.96e--1&4.5e--2&5.89e--1&6.5e--2&40.2&22.1&177.0&8.544&1.84e--1&4.2e--2&4.02e--1&4.9e--2&47.4&25.7&173.8\\
137&11.37&2.19e--1&3.5e--2&6.61e--1&4.8e--2&51.7&20.2& 76.4&11.66&2.59e--1&4.4e--2&6.16e--1&5.4e--2&48.5&28.4& 74.6\\
138&18.71&4.58e--1&8.3e--2&6.30e--1&8.9e--2&19.1&18.2& 66.1&20.98&4.99e--1&1.2e--1&5.24e--1&1.1e--1&30.0&24.9& 62.3\\
139&14.27&2.99e--1&5.2e--2&2.65e--1&4.6e--2&18.2&18.2& 91.6&0.000&1.37e--2&4.5e--2&6.89e--3&4.1e--2&24.9&24.9& 19.3\\\hline
\end{tabular}
\end{table}
\end{landscape}

\setcounter{table}{1}
\begin{landscape}
\begin{table}
\tiny
\centering
\caption{\textbf{continued}}
\begin{tabular}{ccrcrcrrrcrcrcrrr}
\hline\hline
No.&Sig$_{250}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{250}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{250}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{250}$}&\multicolumn{1}{c}{PA$_{250}$}&Sig$_{350}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{350}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{350}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{350}$}&\multicolumn{1}{c}{PA$_{350}$}\\
&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(1)&(25)&\multicolumn{2}{c}{(26) $\pm$ (27)}&\multicolumn{2}{c}{(30) $\pm$ (31)}&\multicolumn{1}{c}{(32)}&\multicolumn{1}{c}{(33)}&\multicolumn{1}{c}{(34)}&(35)&\multicolumn{2}{c}{(36) $\pm$ (37)}&\multicolumn{2}{c}{(40) $\pm$ (41)}&\multicolumn{1}{c}{(42)}&\multicolumn{1}{c}{(43)}&\multicolumn{1}{c}{(44)}\\\hline
140&8.379&2.22e--1&4.4e--2&5.87e--1&5.1e--2&43.2&19.2&159.4&11.49&2.94e--1&5.9e--2&4.81e--1&6.1e--2&42.8&24.9&153.7\\
141&10.23&3.00e--1&6.8e--2&7.67e--1&8.8e--2&40.0&18.4& 32.2&7.819&2.59e--1&6.4e--2&5.17e--1&7.3e--2&42.3&24.9& 33.0\\
142&12.96&3.10e--1&6.4e--2&2.84e--1&5.6e--2&18.2&18.2&135.0&6.493&1.44e--1&6.0e--2&1.62e--1&5.4e--2&27.1&24.9&129.3\\
143&7.395&2.08e--1&6.8e--2&1.18e+0 &1.2e--1&50.9&33.8& 74.5&8.008&2.10e--1&5.0e--2&5.95e--1&6.8e--2&47.1&32.3& 85.8\\
144&6.079&2.55e--1&7.8e--2&1.82e+0 &1.6e--1&57.6&34.0& 10.9&7.791&2.18e--1&8.5e--2&9.83e--1&1.4e--1&64.2&37.9&  4.2\\
145&10.14&2.51e--1&7.5e--2&4.06e--1&7.5e--2&27.6&18.2&156.4&7.260&1.54e--1&6.0e--2&1.64e--1&5.5e--2&26.6&24.9&168.4\\
146&8.140&2.29e--1&8.2e--2&4.85e--1&9.3e--2&31.4&19.3& 81.5&7.103&1.69e--1&6.1e--2&2.18e--1&6.3e--2&29.6&24.9& 68.2\\
147&7.573&2.46e--1&2.3e--2&1.20e+0 &4.2e--2&54.1&30.6&133.3&8.001&2.23e--1&2.1e--2&6.38e--1&3.0e--2&49.5&30.5&138.5\\
148&8.602&2.17e--1&4.0e--2&4.00e--1&4.2e--2&33.3&18.2&112.3&8.324&2.04e--1&5.6e--2&2.46e--1&5.3e--2&29.3&24.9&129.8\\
149&44.99&2.03e+0 &7.8e--1&1.49e+1 &1.7e+0 &50.0&39.2& 92.2&43.92&1.55e+0 &6.4e--1&6.19e+0 &1.1e+0 &48.0&39.2& 85.5\\
150&23.35&6.36e--1&6.1e--2&1.82e+0 &1.1e--1&28.6&22.5&153.3&24.93&6.33e--1&6.2e--2&1.31e+0 &8.8e--2&32.7&28.1&160.1\\
151&6.800&1.94e--1&4.7e--2&8.25e--1&7.1e--2&48.3&29.7&178.5&7.337&1.76e--1&4.6e--2&3.57e--1&5.3e--2&48.6&24.9&145.2\\
152&0.000&6.23e--2&9.1e--2&9.14e--2&8.7e--2&28.1&22.9&136.7&0.000&6.06e--2&6.7e--2&6.62e--2&6.1e--2&28.1&24.9& 57.2\\
153&17.49&8.13e--1&1.3e--1&2.79e+0 &2.2e--1&34.1&29.0& 61.1&18.88&6.81e--1&1.0e--1&1.38e+0 &1.2e--1&37.0&28.7& 39.7\\
154&53.16&1.57e+0 &2.5e--1&8.79e+0 &4.6e--1&60.5&26.1& 83.7&47.25&1.42e+0 &1.4e--1&5.08e+0 &2.4e--1&53.8&32.0& 81.4\\
155&14.36&3.26e--1&2.6e--1&6.12e--1&2.9e--1&36.4&20.8&113.1&19.96&4.73e--1&3.4e--1&5.56e--1&3.5e--1&25.9&24.9&109.1\\
156&14.28&3.94e--1&6.1e--2&1.11e+0 &1.0e--1&28.4&21.5&  8.8&14.24&3.10e--1&6.7e--2&5.94e--1&8.8e--2&34.9&24.9& 21.6\\
157&966.9&2.23e+1 &5.6e--1&2.42e+1 &5.9e--1&18.2&18.2&129.6&535.7&1.21e+1& 5.0e--1&1.26e+1 &4.5e--1&24.9&24.9&138.2\\
158&11.29&3.49e--1&6.6e--2&9.72e--1&9.6e--2&32.4&22.4&136.8&16.16&4.93e--1&7.4e--2&8.44e--1&8.5e--2&33.1&24.9&134.9\\
159&22.61&8.46e--1&1.5e--1&2.89e+0 &1.9e--1&48.4&22.4&175.4&19.46&6.09e--1&1.4e--1&1.47e+0 &1.7e--1&54.1&24.9&176.9\\
160&30.13&8.47e--1&7.2e--2&2.64e+0 &9.8e--2&37.6&23.8&106.8&39.73&1.09e+0 &5.9e--2&2.00e+0 &6.5e--2&39.1&24.9&105.6\\
161&8.824&1.65e--1&2.7e--2&9.83e--2&4.9e--2&18.2&18.2&116.6&0.000&8.74e--2&2.6e--2&5.51e--2&3.6e--2&24.9&24.9& 49.5\\
162&16.03&4.15e--1&8.1e--2&7.40e--1&9.1e--2&29.3&18.2&161.8&15.59&3.45e--1&8.8e--2&4.04e--1&8.7e--2&31.3&24.9&167.3\\
163&6.268&1.84e--1&6.6e--2&5.27e--1&9.6e--2&39.7&19.9& 97.0&7.959&1.92e--1&8.9e--2&3.60e--1&1.1e--1&40.1&24.9&107.0\\
164&6.469&1.65e--1&5.2e--2&4.71e--1&7.2e--2&33.3&23.9& 99.2&6.618&1.69e--1&5.2e--2&2.85e--1&5.5e--2&34.4&24.9& 93.6\\
165&24.69&5.87e--1&1.3e--2&7.45e--1&1.5e--2&18.6&18.2& 24.6&13.12&2.82e--1&1.5e--2&2.99e--1&1.4e--2&24.9&24.9& 45.2\\
166&0.000&8.11e--2&1.1e--2&1.26e--1&1.5e--2&47.6&22.3& 43.7&0.000&4.31e--2&1.0e--2&2.75e--2&1.2e--2&58.1&26.6& 76.6\\
167&8.706&2.14e--1&4.3e--2&4.24e--1&5.2e--2&27.1&20.6& 65.2&7.746&1.92e--1&8.3e--2&2.49e--1&8.2e--2&28.9&24.9& 71.7\\
168&11.98&4.69e--1&6.7e--2&2.33e+0 &1.3e--1&44.5&31.6&116.2&26.25&8.13e--1&1.1e--1&2.48e+0 &1.6e--1&49.8&31.9&114.9\\
169&10.05&2.59e--1&7.0e--2&1.16e+0 &1.1e--1&51.2&29.3& 96.3&23.34&5.79e--1&2.3e--1&1.61e+0 &2.9e--1&49.8&31.0&104.0\\
170&9.214&2.21e--1&3.4e--2&3.45e--1&3.7e--2&25.0&18.2& 90.8&7.302&1.82e--1&5.1e--2&2.25e--1&4.7e--2&31.2&24.9& 97.5\\\hline
\end{tabular}
\begin{tabular}{rcccccccccccccccccc}
\hline\hline No.&Sig$_{500}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{500}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{500}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{500}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{500}$}&\multicolumn{1}{c}{PA$_{500}$}&Sig$_{N_{H_2}}$&\multicolumn{1}{c}{$N^\mathrm{peak}_{H_2}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{H_2}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{H_2}$}&\multicolumn{1}{c}{PA$_{H_2}$}\\
&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{1}{c}{($10^{20}$~cm$^{-2}$)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\(1)&(45)&\multicolumn{2}{c}{(46) $\pm$ (47)}&\multicolumn{2}{c}{(49) $\pm$ (50)}&\multicolumn{1}{c}{(51)}&\multicolumn{1}{c}{(52)}&\multicolumn{1}{c}{(53)}&(54)&\multicolumn{1}{c}{(55)}&\multicolumn{1}{c}{(59)}&\multicolumn{1}{c}{(60)}&\multicolumn{1}{c}{(61)}\\\hline
 1&8.059&  1.77e--1&4.8e--2&  2.49e--1&4.7e--2&44.3&37.6&131.8&12.36&8.45e--2&37.2&31.0& 88.2\\
 2&7.044&  1.38e--1&2.2e--2&  1.63e--1&2.0e--2&49.4&36.3& 78.7&10.68&6.56e--2&41.0&32.8& 87.7\\
 3&24.31&  8.16e--1&2.0e--1&  8.29e--1&1.8e--1&38.6&36.3&106.4&61.64&4.17e--1&34.5&18.2&113.3\\
 4&13.34&  4.69e--1&1.2e--1&  5.12e--1&1.1e--1&38.2&36.3&  3.0&24.97&1.34e--1&22.6&18.2& 49.7\\
 5&14.81&  4.36e--1&7.0e--2&  1.10e+0 &9.5e--2&63.0&42.3& 54.9&22.97&1.69e--1&61.1&42.3& 52.9\\
 6&0.000&  9.99e--2&4.1e--2&  1.12e--1&3.7e--2&40.6&36.3&101.5&8.158&4.87e--2&31.4&24.9& 82.3\\
 7&7.058&  1.47e--1&4.1e--2&  1.53e--1&3.8e--2&51.2&36.3&148.9&11.29&6.09e--2&40.9&21.1&142.8\\
 8&14.44&  3.52e--1&1.7e--1&  4.69e--1&1.6e--1&41.1&36.3& 59.5&21.53&1.67e--1&39.1&21.3& 14.8\\
 9&9.602&  2.25e--1&5.2e--2&  2.23e--1&4.8e--2&36.3&36.3& 93.1&16.70&1.11e--1&29.2&21.7& 74.3\\
10&0.000&  1.42e--1&6.9e--2&  1.06e--1&6.3e--2&36.3&36.3&108.9&8.772&5.51e--2&26.7&18.2&117.8\\
11&48.13&  1.22e+0 &6.5e--1&  1.49e+0 &6.6e--1&37.3&36.3&  7.2&95.37&7.37e--1&37.2&29.5& 59.3\\
12&16.08&  3.69e--1&1.4e--1&  3.39e--1&1.3e--1&36.3&36.3&163.2&46.37&2.90e--1&29.8&19.4&179.5\\
13&6.232&  2.07e--1&5.2e--2&  3.66e--1&6.2e--2&50.3&36.3& 91.0&10.62&1.21e--1&68.2&22.0&131.0\\
14&0.000&  1.21e--1&4.4e--2&  1.29e--1&4.0e--2&41.9&36.3&169.9&10.22&6.08e--2&37.8&19.8&177.5\\
15&6.844&  1.72e--1&5.6e--2&  2.27e--1&5.4e--2&44.5&36.3&177.7&8.745&5.29e--2&42.2&26.8&164.4\\
16&0.000&  5.20e--2&4.4e--2&  6.57e--2&4.5e--2&36.5&36.3&168.5&0.000&2.71e--2&38.0&26.8&179.5\\
17&0.903&--1.75e--2&1.9e--2&--4.07e--2&1.8e--2&70.4&37.3& 13.9&0.000&2.36e--3&61.4&40.5&115.6\\
18&6.874&  2.05e--1&3.4e--2&  9.38e--1&7.3e--2&80.2&62.0&162.6&11.26&9.32e--2&98.0&62.6&173.6\\
19&15.60&  5.29e--1&9.6e--2&  1.30e+0 &1.3e--1&52.4&45.2&157.9&23.30&1.93e--1&44.2&36.3&177.3\\
20&0.000&  7.19e--3&1.7e--2&  1.00e--2&1.5e--2&41.7&36.3& 69.8&0.000&2.94e--2&20.3&18.2&137.3\\  
21&0.000&  7.54e--3&9.1e--3&  6.93e--3&8.3e--3&36.3&36.3& 41.4&0.000&1.39e--2&29.8&18.2&172.7\\  
22&8.784&  2.30e--1&6.5e--2&  2.70e--1&6.0e--2&43.7&36.3&145.7&15.43&8.89e--2&19.5&18.2& 39.7\\
23&0.000&  7.89e--2&7.4e--2&  3.38e--2&6.8e--2&36.3&36.3& 29.8&10.77&6.60e--2&23.6&18.2& 25.3\\  
24&0.000&  1.76e--1&7.9e--2&  1.05e--1&7.3e--2&36.3&36.3&162.4&12.03&7.16e--2&32.8&18.2&159.9\\
25&0.000&  8.55e--2&8.7e--2&  4.35e--2&8.0e--2&36.3&36.3& 75.6&15.58&1.15e--1&29.7&18.2&173.8\\
26&16.71&4.12e--1&8.9e--2&  4.87e--1&8.2e--2&49.0&36.3&155.4&30.22&  2.09e--1&34.7&21.1&165.2\\
27&0.000&1.08e--1&5.7e--2&  8.55e--2&5.2e--2&36.3&36.3& 18.4&10.22&  7.54e--2&31.9&22.8& 36.9\\
28&20.64&7.07e--1&1.4e--1&  1.26e+0 &1.4e--1&54.7&36.8&148.2&35.64&  3.22e--1&49.6&32.7&162.3\\
29&8.206&2.64e--1&5.5e--2&  4.17e--1&5.8e--2&52.9&36.3&  4.8&9.995&  7.54e--2&43.4&20.2&178.2\\
30&6.578&2.10e--1&3.1e--2&  1.08e+0 &7.0e--2&73.1&67.8& 52.3&7.433&  5.57e--2&90.1&60.2& 48.4\\
31&0.000&5.31e--2&1.6e--2&  1.26e--2&1.5e--2&36.3&36.3& 26.2&7.972&  3.98e--2&28.1&18.2& 31.4\\
32&14.20&3.46e--1&7.2e--2&  4.33e--1&6.8e--2&46.0&36.3&168.7&23.42&  1.48e--1&42.1&24.1&  1.8\\
33&6.797&1.57e--1&5.1e--2&  1.96e--1&4.9e--2&41.9&36.3& 26.9&8.250&  5.32e--2&42.3&26.0& 24.7\\
34&19.11&6.48e--1&1.8e--1&  6.85e--1&1.7e--1&36.3&36.3&179.8&46.28&  3.06e--1&19.4&18.2& 18.4\\
35&62.35&1.55e+0 &1.1e--1&  1.79e+0 &1.0e--1&41.9&36.3& 61.7&201.9&  1.35e+0 &22.2&18.2&  7.9\\
36&9.273&4.32e--1&1.3e--1&  3.84e--1&1.2e--1&36.3&36.3&  3.5&46.62&  3.46e--1&25.1&18.2& 24.2\\
37&49.79&1.02e+0 &1.1e--1&  8.14e--1&1.0e--1&36.3&36.3&177.5&216.5&  1.31e+0 &18.2&18.2&156.2\\
38&16.50&1.92e+0 &2.5e--1&  2.19e+0 &2.3e--1&36.3&36.3&130.7&46.25&  8.62e--1&25.1&22.1&108.3\\
39&13.50&4.01e--1&9.3e--2&  6.33e--1&9.7e--2&61.9&36.3& 12.8&23.49&  1.31e--1&59.8&21.9& 19.6\\
40&63.93&2.06e+0 &2.6e--1&  3.35e+0 &2.7e--1&48.6&36.3& 90.7&144.1&  1.32e+0 &34.2&25.4& 96.3\\
41&176.8&4.26e+0 &3.5e--1&  4.67e+0 &4.3e--1&36.3&36.3& 62.2&365.7&  3.39e+0 &27.4&21.8& 27.0\\
42&0.000&7.94e--2&9.2e--2&  3.69e--2&8.4e--2&37.4&36.3&165.2&19.11&  1.33e--1&27.1&18.2& 17.9\\
43&48.25&1.18e+0 &4.3e--1&  8.94e--1&3.9e--1&36.5&36.3& 47.3&128.7&  9.49e--1&26.3&19.3& 52.7\\
44&24.28&6.43e--1&1.1e--1&  8.15e--1&1.0e--1&47.0&36.3&148.0&35.30&  3.06e--1&37.6&22.2&135.6\\
45&0.000&7.21e--2&2.9e--2&  4.99e--2&2.7e--2&36.3&36.3&  0.8&9.488&  6.55e--2&31.5&18.2&  6.4\\
46&0.000&5.60e--2&1.1e--1&  1.42e--2&1.0e--1&36.3&36.3&106.9&25.94&  1.75e--1&25.5&18.2&154.9\\
47&86.77&3.04e+0 &6.3e--1&  4.50e+0 &5.9e--1&46.5&39.0& 43.5&176.4&  1.18e+0 &37.7&24.4&  0.5\\
48&0.000&4.86e--1&3.7e--1&  1.68e--1&3.4e--1&36.3&36.3&152.1&99.82&  5.74e--1&24.6&18.2& 84.8\\
49&100.9&2.48e+0 &6.0e--1&  3.43e+0 &5.5e--1&45.7&36.3&163.5&161.7&  1.43e+0 &25.2&18.2&156.5\\
50&9.532&2.26e--1&2.2e--1&  2.16e--1&2.1e--1&56.0&36.3& 15.7&18.92&  1.27e--1&44.6&18.2&  9.2\\
51&134.8&9.07e+0 &1.0e+0 &  8.86e+0 &1.0e+0 &36.3&36.3& 13.8&1049 &  7.86e+0 &20.7&18.2&175.5\\
52&15.52&1.17e+0 &5.5e--1&  1.83e+0 &5.0e--1&43.0&37.3& 78.1&8.558&  7.75e--2&35.0&18.2&177.6\\
53&7.803&2.93e--1&4.3e--2&  4.65e--1&3.9e--2&52.4&37.5&111.5&10.71&  7.90e--2&38.3&30.4&104.0\\
54&469.2&5.27e+0 &7.9e--1&  5.25e+0 &7.2e--1&36.3&36.3& 33.4&703.1&  3.16e+0 & 18.2&18.2&130.6\\
55&573.4&1.12e+1 &8.0e--1&  1.18e+1 &7.3e--1&36.3&36.3& 19.1&1138 &  7.07e+0 & 25.2&18.2& 13.3\\
56&11.39&3.81e--1&1.2e--1&  3.31e--1&1.1e--1&42.8&36.3&173.6&34.16&  2.36e--1& 35.6&18.2&135.9\\
57&7.179&1.38e--1&3.4e--2&  1.44e--1&3.2e--2&37.0&36.3& 43.9&9.986&  6.91e--2& 28.4&22.5& 30.4\\
58&51.54&1.34e+0 &4.7e--1&  1.56e+0 &4.3e--1&38.6&36.3& 77.5&57.46&  3.78e--1& 34.9&18.2&160.0\\
59&12.69&7.14e--1&2.2e--1&  8.74e--1&2.0e--1&44.7&37.8&117.9&49.84&  4.53e--1& 28.3&18.2&150.0\\
60&0.000&1.40e--1&2.7e--1&--2.54e--1&2.5e--1&52.2&36.3& 23.8&25.59&  2.11e--1& 18.8&18.2&118.9\\
61&17.24&5.64e--1&4.5e--2&  1.43e+0 &6.5e--2&55.5&46.0&151.7&22.63&  2.31e--1& 45.7&36.5&167.9\\
62&124.1&2.59e+0 &4.9e--1&  2.97e+0 &4.5e--1&40.9&36.3& 34.3&79.09&  2.52e--1& 21.0&18.2& 76.7\\
63&0.000&6.54e--2&8.4e--2&  6.50e--3&7.7e--2&36.4&36.3& 94.8&14.35&  9.45e--2& 35.5&18.2&174.4\\
64&0.000&4.96e--2&1.5e--2&  1.98e--2&1.3e--2&36.3&36.3&112.3&9.256&  5.38e--2& 19.0&18.2&  2.3\\
65&10.44&2.71e--1&2.2e--2&  3.00e--1&2.0e--2&41.2&36.3& 43.5&14.91&  1.01e--1& 34.9&18.2& 35.4\\
66&0.000&1.49e--1&4.5e--2&  1.01e--1&4.1e--2&36.3&36.3&153.8&11.12&  7.76e--2& 45.0&18.2&143.5\\
67&7.217&1.85e--1&4.7e--2&  2.37e--1&4.5e--2&52.1&36.3& 17.3&10.29&  6.33e--2& 40.1&21.6&169.5\\
68&0.000&6.05e--2&7.0e--2&  1.52e--2&6.5e--2&36.3&36.3& 93.5&13.51&  9.51e--2& 18.2&18.2& 38.8\\
69&0.000&4.42e--3&2.7e--2&  1.53e--3&2.5e--2&36.3&36.3&129.3&0.000&  3.01e--2& 18.3&18.2&128.8\\
70&0.000&6.12e--2&6.1e--2&  3.65e--2&5.6e--2&36.3&36.3&175.3&8.139&  5.05e--2& 23.3&20.6&164.5\\
71&7.228&3.73e--1&6.4e--2&  6.18e--1&5.9e--2&47.5&40.4& 99.4&6.048&  1.01e--1& 43.0&31.7&109.9\\
72&44.90&1.46e+0 &1.5e--1&  1.79e+0 &1.4e--1&45.2&36.3& 81.3&122.3&  8.54e--1& 37.0&19.2& 74.1\\\hline
\end{tabular}
\begin{tabular}{rcccccccccccccccccc}
\hline\hline No.&Sig$_{500}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{500}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{500}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{500}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{500}$}&\multicolumn{1}{c}{PA$_{500}$}&Sig$_{N_{H_2}}$&\multicolumn{2}{c}{$N^\mathrm{peak}_{H_2}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{H_2}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{H_2}$}&\multicolumn{1}{c}{PA$_{H_2}$}\\
&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(38)&(39)&\multicolumn{2}{c}{(40) $\pm$ (41)}&\multicolumn{2}{c}{(42) $\pm$ (43)}&\multicolumn{1}{c}{(44)}&\multicolumn{1}{c}{(45)}&\multicolumn{1}{c}{(46)}&(47)&\multicolumn{2}{c}{(48) $\pm$ (49)}&\multicolumn{1}{c}{(50)}&\multicolumn{1}{c}{(51)}&\multicolumn{1}{c}{(52)}\\\hline
 73&19.81&5.04e--1&5.4e--2&  1.05e+0 &7.0e--2&60.1&36.3&100.0&35.28&  2.43e--1& 46.3&25.2& 90.9\\
 74&6.735&2.61e--1&5.6e--2&  3.64e--1&5.1e--2&43.7&38.1&118.7&7.408&  1.08e--1& 23.9&20.7& 43.1\\
 75&0.000&5.35e--3&2.3e--2&  1.41e--3&2.1e--2&36.3&36.3&106.8&3.413&--9.23e--3& 33.1&18.7& 70.4\\
 76&13.44&3.74e--1&1.3e--1&  5.99e--1&1.3e--1&54.1&37.4&137.3&28.05&  1.41e--1&3.4e--2& 49.6&26.8&146.9\\
 77&9.046&1.66e--1&2.5e--2&  1.51e--1&2.3e--2&36.3&36.3& 71.3&15.30&  9.70e--2&1.1e--2& 25.7&24.6& 64.6\\
 78&10.13&3.74e--1&8.2e--2&  6.34e--1&8.0e--2&51.5&41.1& 75.4&12.41&  9.02e--2&2.0e--2& 46.0&25.9& 85.0\\
 79&18.57&6.69e--1&1.1e--1&  8.91e--1&1.0e--1&43.3&36.3&174.1&43.75&  3.14e--1&2.7e--2& 28.2&18.5&  7.9\\
 80&0.000&8.59e--2&5.0e--2&2.91e--2&4.6e--2&36.3&36.3& 20.9&16.30&1.00e--1&3.3e--2& 18.2&18.2& 14.0\\
 81&8.246&2.13e--1&3.5e--2&2.57e--1&3.5e--2&37.3&36.3&170.2&13.42&9.48e--2&1.7e--2& 35.5&24.9&  3.7\\
 82&8.907&1.91e--1&8.1e--2&1.95e--1&7.4e--2&53.0&36.3&164.2&20.89&1.62e--1&5.7e--2& 44.6&18.2&168.5\\
 83&18.16&4.60e--1&5.4e--2&5.59e--1&5.2e--2&41.5&36.3&160.6&28.84&2.36e--1&2.7e--2& 30.7&18.2&164.7\\
 84&9.397&2.36e--1&6.8e--2&4.64e--1&7.6e--2&62.0&37.9& 32.1&13.37&9.20e--2&1.9e--2& 52.6&45.3& 22.3\\
 85&6.658&1.58e--1&5.0e--2&1.98e--1&5.0e--2&52.6&36.3&135.1&9.321&6.20e--2&1.6e--2& 46.0&28.3&146.3\\
 86&7.215&1.53e--1&2.2e--2&1.57e--1&2.1e--2&45.9&36.3& 20.4&12.03&8.09e--2&7.3e--3& 41.0&18.2& 17.2\\
 87&11.89&4.26e--1&8.3e--2&1.29e+0 &1.3e--1&66.1&48.7&169.8&20.37&7.07e--2&3.8e--2& 90.3&26.4&  2.6\\
 88&8.953&2.02e--1&2.0e--2&1.65e--1&1.8e--2&36.3&36.3&124.2&19.58&1.29e--1&7.0e--3& 18.5&18.2&156.2\\
 89&0.000&7.67e--2&2.1e--2&9.30e--2&1.9e--2&49.3&36.3&164.9&7.733&4.69e--2&9.3e--3& 39.4&18.2&  3.7\\
 90&11.77&2.56e--1&5.2e--2&1.89e--1&4.7e--2&36.3&36.3&  5.3&30.45&1.94e--1&8.8e--3& 18.4&18.2&171.8\\
 91&12.83&3.27e--1&8.9e--2&3.66e--1&8.2e--2&46.6&36.3& 94.6&20.68&1.28e--1&5.1e--2& 29.1&20.9& 63.9\\
 92&     &        &       &        &       &    &    &     &     &        &       &    &    &     \\
 93&0.000&1.42e--1&3.9e--2&7.62e--2&3.5e--2&36.3&36.3& 60.8&17.08&1.03e--1&1.6e--2& 27.2&18.2& 67.6\\
 94&0.000&2.38e--1&7.9e--2&1.81e--1&7.3e--2&36.3&36.3&107.0&10.62&8.12e--2&1.7e--2& 28.7&18.2&104.4\\
 95&0.000&1.34e--1&5.6e--2&8.71e--2&5.1e--2&36.3&36.3& 79.0&13.52&7.73e--2&1.4e--2& 26.8&19.0& 55.1\\
 96&0.000&6.13e--2&4.8e--2&3.85e--2&4.4e--2&45.5&36.3& 38.0&6.256&4.96e--2&1.9e--2& 37.7&20.7& 33.4\\
 97&21.61&5.16e--1&5.7e--2&7.41e--1&5.7e--2&48.7&36.3& 47.1&33.61&2.39e--1&1.4e--2& 43.9&26.6& 46.5\\
 98&42.13&9.73e--1&5.8e--2&1.59e+0 &7.5e--2&63.5&36.3& 17.4&71.61&4.89e--1&4.0e--2& 53.8&25.2&  4.7\\
 99&12.87&3.36e--1&1.3e--1&3.20e--1&1.2e--1&36.3&36.3&163.6&35.80&2.55e--1&3.4e--2& 25.2&23.0&168.9\\
100&21.33&4.81e--1&9.3e--2&4.08e--1&8.5e--2&36.3&36.3&158.2&50.61&3.36e--1&1.5e--2& 21.5&18.2&159.6\\
101&12.49&4.51e--1&5.8e--2&6.04e--1&5.6e--2&41.0&36.3& 43.4&17.85&1.61e--1&2.3e--2& 38.5&24.0& 34.9\\
102&6.898&1.46e--1&6.2e--2&1.46e--1&5.7e--2&39.5&36.3& 35.4&9.206&6.34e--2&9.8e--3& 38.2&22.1& 32.4\\
103&27.23&7.39e--1&1.4e--1&1.45e+0 &1.5e--1&56.8&38.6&146.9&42.69&3.69e--1&5.5e--2& 53.0&39.3&150.4\\
104&99.20&2.63e+0 &3.0e--1&3.56e+0 &2.8e--1&45.8&36.3&179.5&226.3&1.58e+0 &1.0e--1& 35.0&25.0&173.9\\
105&8.023&1.91e--1&1.3e--1&2.05e--1&1.2e--1&47.1&36.3&166.1&18.83&9.04e--2&3.7e--2& 37.8&19.6& 21.0\\
106&10.21&2.34e--1&5.9e--2&2.94e--1&5.4e--2&52.2&36.3&149.4&14.43&8.62e--2&1.3e--2& 37.5&19.2&143.8\\
107&0.000&1.11e--1&1.0e--1&1.38e--1&1.0e--1&51.8&45.0& 12.4&6.828&4.71e--2&3.3e--2& 40.6&22.4& 63.4\\
108&9.185&1.89e--1&4.6e--2&1.65e--1&4.2e--2&51.6&36.3& 89.1&16.70&1.01e--1&1.4e--2& 22.7&18.2&154.3\\
109&7.702&1.86e--1&9.3e--2&6.71e--1&1.4e--1&76.9&53.5& 37.9&6.027&4.39e--2&1.1e--2& 73.2&38.9& 44.1\\
110&8.644&2.06e--1&7.1e--2&2.38e--1&6.8e--2&41.6&36.3&114.8&11.90&8.52e--2&9.1e--3& 33.4&23.0&106.7\\
111&26.11&7.15e--1&3.8e--2&1.15e+0 &4.0e--2&57.7&36.3& 48.2&41.43&2.71e--1&3.4e--2& 52.2&23.3& 49.1\\
112&15.22&4.70e--1&5.4e--2&1.47e+0 &9.1e--2&63.3&57.9&108.9&25.79&1.32e--1&3.0e--2& 83.9&27.1& 97.4\\
113&9.524&2.24e--1&8.6e--2&2.40e--1&7.9e--2&38.3&36.3&104.1&17.93&1.29e--1&2.1e--2& 32.1&24.1&102.9\\
114&12.86&3.18e--1&8.4e--2&5.49e--1&7.9e--2&56.9&42.0& 84.4&16.66&1.19e--1&3.4e--2& 35.4&22.0& 24.2\\
115&10.79&2.98e--1&7.8e--2&4.32e--1&7.2e--2&51.2&37.2&128.5&15.52&9.47e--2&1.7e--2& 33.4&24.1&153.1\\
116&0.000&9.31e--3&2.5e--2&2.41e--3&2.3e--2&36.3&36.3& 90.3&0.000&1.32e--3&4.6e--3& 18.2&18.2&  0.0\\
117&7.231&1.75e--1&7.0e--2&3.85e--1&8.1e--2&60.7&44.7&103.7&7.703&5.27e--2&1.7e--2& 62.9&57.1&155.4\\
118&26.48&6.79e--1&1.5e--1&9.47e--1&1.4e--1&45.8&36.3&162.8&44.11&2.42e--1&5.7e--2& 50.2&22.6&150.8\\
119&6.884&1.83e--1&3.2e--2&3.80e--1&4.4e--2&52.9&43.5&171.2&6.132&3.40e--2&6.0e--3& 69.1&34.8&175.4\\
120&18.91&5.52e--1&1.3e--1&1.32e+0 &1.6e--1&65.2&40.6&141.1&22.58&1.89e--1&2.5e--2& 56.0&18.2&137.2\\
121&0.000&6.21e--2&7.4e--2&3.58e--2&6.8e--2&36.3&36.3& 58.2&7.617&4.84e--2&2.1e--2& 21.9&18.2&167.0\\
122&26.72&6.67e--1&1.0e--1&1.08e+0 &1.2e--1&45.2&36.3&152.0&37.36&2.92e--1&3.1e--2& 43.2&36.5&151.0\\
123&0.000&7.10e--2&4.6e--2&5.52e--2&4.2e--2&36.3&36.3&102.5&8.009&5.09e--2&1.3e--2& 33.4&21.7& 93.9\\
124&7.701&1.76e--1&1.0e--1&2.27e--1&1.0e--1&49.0&36.3& 46.8&7.949&6.69e--2&2.9e--2& 44.2&25.6& 40.6\\
125&9.803&2.76e--1&9.8e--2&3.61e--1&9.4e--2&54.4&36.3&157.6&13.94&8.93e--2&2.2e--2& 50.4&18.2&147.3\\
126&8.046&1.86e--1&1.9e--2&1.86e--1&1.8e--2&36.3&36.3& 94.3&10.44&6.27e--2&5.5e--3& 20.1&18.2&173.3\\
127&8.752&3.29e--1&1.3e--1&1.16e+0 &2.1e--1&73.6&49.7& 32.2&6.356&4.96e--2&1.2e--2& 68.4&35.5& 33.2\\
128&16.25&6.17e--1&1.6e--1&4.01e+0 &3.7e--1&94.8&73.9&141.1&9.796&8.49e--2&2.1e--2&113.8&59.7&146.1\\
129&9.889&2.54e--1&6.4e--2&3.07e--1&6.0e--2&52.9&36.3&138.3&6.717&4.81e--2&8.4e--3& 42.2&19.9&145.6\\
130&11.09&2.70e--1&1.2e--1&3.80e--1&1.1e--1&43.9&36.3& 77.9&10.46&9.09e--2&1.5e--2& 40.0&33.1& 94.0\\
131&0.000&7.04e--2&1.1e--1&4.03e--2&1.0e--1&37.9&36.3&102.3&10.97&6.32e--2&3.0e--2& 23.4&18.6& 83.2\\
132&8.377&2.18e--1&3.3e--2&4.09e--1&3.8e--2&64.1&36.3&158.3&6.509&3.25e--2&7.3e--3& 75.9&26.1&146.2\\
133&9.067&2.97e--1&3.5e--2&1.40e+0 &6.6e--2&87.0&59.4&171.1&7.485&7.28e--2&1.1e--2& 89.8&56.8&171.8\\
134&0.000&1.88e--3&1.0e--1&--2.34e--2&9.3e--2&36.3&36.3&  7.4&7.662&  6.23e--2&4.2e--2&41.0&18.2&129.4\\
135&0.000&4.73e--2&2.2e--2&  2.07e--2&2.0e--2&36.3&36.3&164.1&0.000&  1.96e--2&8.8e--3&22.3&18.2&133.7\\
136&0.000&1.14e--1&2.8e--2&  1.40e--1&2.7e--2&55.4&36.3&173.1&6.970&  5.13e--2&1.2e--2&56.7&26.2&  3.8\\
137&8.232&1.72e--1&5.0e--2&  2.29e--1&5.1e--2&45.5&36.3& 77.1&7.073&  3.09e--2&4.9e--3&57.8&21.1& 73.5\\
138&7.136&4.68e--1&8.6e--2&  5.39e--1&7.9e--2&39.0&36.3& 83.6&21.71&  1.44e--1&2.8e--2&22.6&18.2& 73.3\\
139&0.000&6.26e--3&3.9e--2&  1.49e--3&3.6e--2&36.3&36.3&175.0&0.000&  1.56e--3&7.1e--3&20.5&18.2&  6.4\\
140&8.812&2.23e--1&7.9e--2&  2.31e--1&7.2e--2&51.0&36.3&146.1&9.515&  6.09e--2&1.2e--2&46.8&20.0&150.6\\
141&6.779&1.84e--1&6.1e--2&  2.35e--1&5.7e--2&49.4&36.3& 32.1&7.095&  5.46e--2&1.0e--2&32.9&25.1& 27.9\\
142&0.000&1.28e--2&4.6e--2&  3.67e--3&4.2e--2&36.3&36.3& 93.4&0.000&  7.68e--3&9.6e--3&18.2&18.2&  3.6\\
143&6.948&1.78e--1&5.1e--2&  2.45e--1&5.2e--2&52.1&36.3& 78.7&6.444&  4.06e--2&1.3e--2&48.3&27.1& 87.6\\
144&7.915&2.14e--1&9.1e--2&  4.57e--1&1.0e--1&62.4&38.6&  8.0&6.374&  5.32e--2&1.6e--2&56.6&40.8&  1.8\\\hline
\end{tabular}
\begin{tabular}{ccccccccccccccccccc}
\hline\hline No.&Sig$_{500}$&\multicolumn{2}{c}{$S^\mathrm{peak}_{500}$}&\multicolumn{2}{c}{$S^\mathrm{tot}_{500}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{500}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{500}$}&\multicolumn{1}{c}{PA$_{500}$}&Sig$_{N_{H_2}}$&\multicolumn{2}{c}{$N^\mathrm{peak}_{H_2}$}&\multicolumn{1}{c}{r$^\mathrm{a}_{H_2}$}&\multicolumn{1}{c}{r$^\mathrm{b}_{H_2}$}&\multicolumn{1}{c}{PA$_{H_2}$}\\
&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{2}{c}{(Jy)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}&&\multicolumn{2}{c}{(Jy/beam)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{(\arcsec)}&\multicolumn{1}{c}{($^\circ$)}\\
(38)&(39)&\multicolumn{2}{c}{(40) $\pm$ (41)}&\multicolumn{2}{c}{(42) $\pm$ (43)}&\multicolumn{1}{c}{(44)}&\multicolumn{1}{c}{(45)}&\multicolumn{1}{c}{(46)}&(47)&\multicolumn{2}{c}{(48) $\pm$ (49)}&\multicolumn{1}{c}{(50)}&\multicolumn{1}{c}{(51)}&\multicolumn{1}{c}{(52)}\\\hline
145&0.000&5.39e--2&4.8e--2&  3.18e--2&4.4e--2&36.3&36.3& 69.3&6.051&  3.48e--2&1.4e--2&37.0&18.2&157.4\\
146&0.000&1.45e--1&6.8e--2&  1.05e--1&6.2e--2&36.3&36.3& 36.0&6.769&  4.29e--2&1.7e--2&25.7&18.2& 71.5\\
147&7.163&1.83e--1&2.3e--2&  3.08e--1&2.5e--2&51.9&36.3&149.0&6.210&  4.19e--2&5.0e--3&49.2&21.3&130.7\\
148&0.000&8.19e--2&5.3e--2&  5.81e--2&4.8e--2&36.9&36.3&113.4&6.691&  4.03e--2&6.9e--3&27.0&18.2&120.1\\
149&30.61&1.05e+0 &4.4e--1&  2.01e+0 &5.7e--1&46.8&43.2& 59.4&6.124&  1.11e--1&3.7e--2&45.7&36.1& 64.3\\
150&20.05&4.55e--1&1.4e--1&  5.44e--1&1.4e--1&39.8&36.3& 10.5&23.23&  1.75e--1&9.2e--3&34.1&27.8&  3.5\\
151&6.347&1.42e--1&3.3e--2&  2.06e--1&3.1e--2&54.0&36.3&162.9&6.085&  2.81e--2&9.6e--3&55.1&24.1&144.5\\
152&0.000&5.76e--2&4.9e--2&  2.74e--2&4.5e--2&36.3&36.3& 80.6&1.284&--5.48e--3&4.2e--3&32.4&21.2&120.2\\
153&15.88&4.49e--1&1.4e--1&  5.23e--1&1.3e--1&40.2&36.3& 34.5&9.661&  5.70e--2&1.7e--2&49.2&20.4& 27.9\\
154&42.25&1.11e+0 &2.1e--1&  2.26e+0 &2.5e--1&56.5&37.9& 81.8&21.64&  1.64e--1&1.1e--2&46.5&33.7& 89.8\\
155&12.69&4.53e--1&2.5e--1&  5.41e--1&2.3e--1&40.6&36.3&115.3&28.74&  1.53e--1&1.0e--1&30.9&18.2& 90.1\\
156&8.965&1.85e--1&9.9e--2&  2.34e--1&9.8e--2&46.5&36.3& 14.8&6.594&  4.99e--2&6.3e--3&30.5&25.0& 29.6\\
157&254.4&5.71e+0 &2.3e--1&  5.61e+0 &2.1e--1&36.3&36.3&151.7&311.4&  2.14e+0 &1.2e--1&24.0&18.2&144.7\\
158&17.24&4.57e--1&7.6e--2&  5.71e--1&7.0e--2&37.9&36.3&175.7&24.95&  1.66e--1&1.2e--2&32.9&20.4&126.1\\
159&15.92&4.73e--1&1.2e--1&  6.52e--1&1.2e--1&53.1&36.3&177.9&8.980&  7.10e--2&8.3e--3&43.1&20.5&172.8\\
160&27.85&9.44e--1&5.2e--2&  1.08e+0 &4.8e--2&37.8&36.3& 97.2&46.41&  3.12e--1&2.9e--2&36.7&23.1&101.9\\
161&0.000&3.11e--2&2.3e--2&  2.89e--2&2.1e--2&50.4&43.2&137.6&0.000&  2.09e--3&3.5e--3&61.2&46.2& 91.4\\
162&11.35&2.03e--1&7.8e--2&  1.55e--1&7.2e--2&36.3&36.3&  7.9&18.50&  1.12e--1&2.2e--2&33.3&18.2&158.1\\
163&5.910&1.62e--1&9.0e--2&  1.99e--1&8.9e--2&42.5&36.3&102.9&7.426&  5.49e--2&1.9e--2&36.9&20.8& 98.4\\
164&0.000&1.06e--1&4.9e--2&  1.52e--1&4.5e--2&46.6&39.3&133.4&7.131&  3.89e--2&1.2e--2&33.0&21.4& 56.0\\
165&5.001&1.18e--1&1.7e--2&  7.38e--2&1.5e--2&36.3&36.3&138.4&0.000&  3.08e--2&4.0e--3&21.9&18.2&174.1\\
166&0.000&8.77e--5&7.1e--3&  8.60e--3&6.9e--3&85.5&36.3& 56.6&0.000&  1.20e--3&2.4e--3&69.5&52.1& 79.9\\
167&0.000&1.02e--1&8.2e--2&  7.79e--2&7.6e--2&36.3&36.3& 46.2&6.998&  4.18e--2&1.1e--2&27.2&18.2& 53.3\\
168&33.86&9.05e--1&1.9e--1&  1.64e+0 &2.0e--1&54.8&38.0&127.4&49.94&  3.68e--1&3.9e--2&51.5&26.4&107.4\\
169&30.62&8.76e--1&3.3e--1&  1.37e+0 &3.3e--1&46.2&37.9&126.4&59.11&  3.93e--1&8.4e--2&48.7&31.6&104.6\\
170&0.000&1.03e--1&4.6e--2&  7.03e--2&4.2e--2&38.2&36.3&112.0&8.611&  5.87e--2&1.5e--2&21.1&18.2& 77.7\\\hline
\end{tabular}
